Gaussian Processes, Median Statistics, Milky Way Rotation Curves

We use the Iocco et al. (2015) compilation of 2,780 circular velocity measurements to analyze the Milky Way rotation curve. We find that the error bars for individual measurements are non-gaussian, and hence instead derive median statistics binned central circular velocity values and error bars from these data. We use these median statistics central values and error bars to fit the data to simple, few parameter, rotation curve functions. These simple functions are unable to adequately capture the significant small scale spatial structure in these data and so provide poor fits. We introduce and use the Gaussian Processes (GP) method to capture this small scale structure and use it to derive Milky Way rotation curves from the binned median statistics circular velocity data. The GP method rotation curves have significant small-scale spatial structure superimposed on a broad rise to galactocentric radius $R\approx7$ kpc and a decline at larger $R$. We use the GP method median statistics rotation curve to measure the Oort $A$ and $B$ constants and other characteristic rotation curve quantities. We study correlations in the residual circular velocities (relative to the GP method rotation curve). Along with other evidence for azimuthal asymmetry of the Milky Way circular rotation velocity field, we find that larger residual circular velocities seem to favor parts of spiral arms.

==> (inline-0) <==
\begin{tabular}{l@{\hspace{2\tabcolsep}}c@{\hspace{2\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
			Bin&Count&Bin Radii (kpc)&$\omega (\rm km\ s^{-1}\ kpc^{-1})$&Median $R \rm(kpc)$&$v \rm (km\ s^{-1})$\\\hline
			1&53&0.62-2.18&$102.0_{-3.0}^{+4.0}$&$1.86_{-0.05}^{+0.12}$&$190_{-11}^{+20}$\\\noalign{\vskip 0.5mm}
			2&53&2.2-2.6&$82.8_{-0.6}^{+0.4}$&$2.41_{-0.05}^{+0.03}$&$199_{-5}^{+4}$\\\noalign{\vskip 0.5mm}
			3&52&2.6-2.87&$73.8_{-0.5}^{+0.8}$&$2.78_{-0.03}^{+0.02}$&$205_{-4}^{+4}$\\\noalign{\vskip 0.5mm}
			4&52&2.87-3.08&$68.9_{-0.2}^{+0.5}$&$2.98_{-0.02}^{+0.01}$&$206_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
			5&52&3.08-3.26&$67.1_{-0.4}^{+0.5}$&$3.18_{-0.02}^{+0.01}$&$213_{-3}^{+3}$\\\noalign{\vskip 0.5mm}
			6&52&3.27-3.46&$62.9_{-0.5}^{+0.2}$&$3.38_{-0.02}^{+0.01}$&$212_{-3}^{+1}$\\\noalign{\vskip 0.5mm}
			7&52&3.46-3.64&$59.0_{-0.1}^{+0.4}$&$3.56_{-0.02}^{+0.02}$&$210_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
			8&52&3.65-3.82&$56.4_{-0.4}^{+0.1}$&$3.73_{-0.02}^{+0.02}$&$211_{-3}^{+1}$\\\noalign{\vskip 0.5mm}
			9&52&3.83-4.0&$55.1_{-0.2}^{+0.3}$&$3.91_{-0.01}^{+0.02}$&$216_{-1}^{+2}$\\\noalign{\vskip 0.5mm}
			10&52&4.0-4.18&$54.1_{-0.1}^{+0.2}$&$4.1_{-0.02}^{+0.01}$&$222_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			11&52&4.18-4.35&$51.8_{-0.3}^{+0.4}$&$4.26_{-0.01}^{+0.02}$&$221_{-2}^{+3}$\\\noalign{\vskip 0.5mm}
			12&52&4.36-4.53&$49.4_{-0.2}^{+0.2}$&$4.44_{-0.02}^{+0.02}$&$219_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
			13&52&4.54-4.69&$47.1_{-0.2}^{+0.2}$&$4.61_{-0.01}^{+0.01}$&$217_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			14&52&4.7-4.86&$45.5_{-0.1}^{+0.1}$&$4.78_{-0.02}^{+0.01}$&$217_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			15&52&4.86-4.95&$44.8_{-0.3}^{+0.2}$&$4.91_{-0.0}^{+0.0}$&$220_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			16&52&4.95-5.11&$43.3_{-0.1}^{+0.2}$&$5.03_{-0.01}^{+0.0}$&$218_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			17&52&5.12-5.29&$41.2_{-0.1}^{+0.2}$&$5.22_{-0.02}^{+0.01}$&$215_{-1}^{+2}$\\\noalign{\vskip 0.5mm}
			18&52&5.29-5.42&$39.7_{-0.2}^{+0.2}$&$5.36_{-0.0}^{+0.01}$&$213_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			19&52&5.42-5.56&$39.0_{-0.0}^{+0.0}$&$5.5_{-0.01}^{+0.01}$&$214_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			20&52&5.56-5.68&$38.9_{-0.1}^{+0.2}$&$5.62_{-0.01}^{+0.01}$&$219_{-1}^{+2}$\\\noalign{\vskip 0.5mm}
			21&52&5.68-5.81&$38.4_{-0.1}^{+0.1}$&$5.75_{-0.01}^{+0.01}$&$221_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			22&52&5.81-5.98&$37.9_{-0.1}^{+0.1}$&$5.86_{-0.01}^{+0.02}$&$222_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			23&52&5.98-6.1&$37.8_{-0.1}^{+0.1}$&$6.04_{-0.01}^{+0.01}$&$228_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			24&52&6.1-6.2&$37.5_{-0.1}^{+0.1}$&$6.14_{-0.01}^{+0.0}$&$230_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			25&52&6.2-6.32&$37.0_{-0.1}^{+0.1}$&$6.26_{-0.02}^{+0.01}$&$232_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			26&52&6.32-6.47&$35.9_{-0.2}^{+0.2}$&$6.38_{-0.01}^{+0.01}$&$229_{-1}^{+2}$\\\noalign{\vskip 0.5mm}
			27&52&6.47-6.62&$34.4_{-0.4}^{+0.2}$&$6.55_{-0.02}^{+0.01}$&$225_{-3}^{+2}$\\\noalign{\vskip 0.5mm}
			28&52&6.62-6.74&$34.6_{-0.1}^{+0.1}$&$6.68_{-0.01}^{+0.01}$&$231_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			29&52&6.75-6.87&$33.6_{-0.2}^{+0.2}$&$6.81_{-0.01}^{+0.01}$&$229_{-1}^{+2}$\\\noalign{\vskip 0.5mm}
			30&52&6.87-6.99&$33.3_{-0.1}^{+0.1}$&$6.92_{-0.01}^{+0.01}$&$230_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			31&52&6.99-7.1&$33.1_{-1.0}^{+0.1}$&$7.04_{-0.01}^{+0.01}$&$233_{-7}^{+1}$\\\noalign{\vskip 0.5mm}
			32&52&7.1-7.18&$32.5_{-0.6}^{+0.4}$&$7.14_{-0.01}^{+0.01}$&$232_{-4}^{+4}$\\\noalign{\vskip 0.5mm}
			33&52&7.18-7.27&$31.6_{-0.6}^{+0.1}$&$7.23_{-0.01}^{+0.01}$&$229_{-4}^{+1}$\\\noalign{\vskip 0.5mm}
			34&52&7.27-7.36&$31.6_{-0.7}^{+0.1}$&$7.31_{-0.01}^{+0.01}$&$231_{-5}^{+1}$\\\noalign{\vskip 0.5mm}
			35&52&7.36-7.43&$31.1_{-0.5}^{+0.3}$&$7.4_{-0.01}^{+0.0}$&$230_{-4}^{+2}$\\\noalign{\vskip 0.5mm}
			36&52&7.44-7.52&$30.2_{-0.2}^{+0.1}$&$7.49_{-0.01}^{+0.01}$&$226_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			37&52&7.52-7.61&$29.9_{-0.5}^{+0.2}$&$7.56_{-0.01}^{+0.0}$&$226_{-4}^{+2}$\\\noalign{\vskip 0.5mm}
			38&52&7.61-7.69&$29.4_{-0.3}^{+0.3}$&$7.64_{-0.01}^{+0.0}$&$225_{-3}^{+2}$\\\noalign{\vskip 0.5mm}
			39&52&7.69-7.81&$28.1_{-0.1}^{+0.1}$&$7.75_{-0.01}^{+0.01}$&$218_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			40&52&7.81-7.89&$28.3_{-0.2}^{+0.3}$&$7.86_{-0.01}^{+0.01}$&$223_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
			41&52&7.89-7.94&$28.5_{-0.3}^{+0.2}$&$7.91_{-0.01}^{+0.01}$&$225_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			42&52&7.95-8.0&$28.1_{-0.1}^{+0.0}$&$7.98_{-0.01}^{+0.0}$&$224_{-1}^{+0}$\\\noalign{\vskip 0.5mm}
			43&52&8.0-8.14&$27.4_{-0.2}^{+0.3}$&$8.05_{-0.01}^{+0.01}$&$221_{-2}^{+3}$\\\noalign{\vskip 0.5mm}
			44&52&8.14-8.33&$26.4_{-0.1}^{+0.1}$&$8.23_{-0.02}^{+0.01}$&$217_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			45&52&8.33-8.68&$25.5_{-0.4}^{+0.2}$&$8.49_{-0.01}^{+0.03}$&$217_{-4}^{+3}$\\\noalign{\vskip 0.5mm}
			46&52&8.69-9.02&$24.4_{-0.4}^{+0.3}$&$8.85_{-0.05}^{+0.02}$&$216_{-5}^{+3}$\\\noalign{\vskip 0.5mm}
			47&52&9.03-9.43&$22.5_{-0.2}^{+0.6}$&$9.25_{-0.03}^{+0.04}$&$208_{-3}^{+7}$\\\noalign{\vskip 0.5mm}
			48&52&9.43-9.81&$22.0_{-0.3}^{+0.4}$&$9.6_{-0.02}^{+0.05}$&$211_{-4}^{+5}$\\\noalign{\vskip 0.5mm}
			49&52&9.81-10.3&$20.2_{-0.4}^{+0.2}$&$10.0_{-0.0}^{+0.1}$&$202_{-4}^{+3}$\\\noalign{\vskip 0.5mm}
			50&52&10.3-11.0&$19.6_{-0.3}^{+0.2}$&$10.5_{-0.0}^{+0.1}$&$207_{-4}^{+4}$\\\noalign{\vskip 0.5mm}
			51&52&11.0-12.2&$19.6_{-0.9}^{+0.6}$&$11.6_{-0.1}^{+0.1}$&$227_{-12}^{+9}$\\\noalign{\vskip 0.5mm}
			52&52&12.2-13.5&$16.8_{-0.4}^{+0.9}$&$12.7_{-0.1}^{+0.1}$&$214_{-6}^{+13}$\\\hline\hline
		\end{tabular}
\begin{tabular}{l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
			&&&\multicolumn{6}{c}{Median}&\multicolumn{6}{c}{Weighted Mean}\\
			&&&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF\\
			Bin&Count&Radii (kpc)&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$\\\hline
			\noalign{\vskip 1mm}
			\multirow{2}{*}{1}&\multirow{2}{*}{53}&0.62-2.18&[-7.62,4.93]&[-15.3,12.9]&5.62&15.3&18.9\%&43.4\%&[-11.2,14.3]&[-30.9,20.6]&13.3&25.5&7.55\%&15.1\%\\
			&&0.62-2.33&[-6.34,8.49]&[-9.62,15.5]&8.22&13.9&18.9\%&34.0\%&[-12.2,17.1]&[-26.7,23.8]&14.8&25.7&13.2\%&22.6\%\\
			\multirow{2}{*}{2}&\multirow{2}{*}{53}&2.2-2.6&[-8.87,4.97]&[-19.2,10.2]&5.31&16.3&22.6\%&28.3\%&[-7.14,8.33]&[-18.5,13.7]&8.33&15.2&11.3\%&18.9\%\\
			&&2.02-2.73&[-2.63,3.49]&[-5.83,5.47]&2.8&5.77&22.6\%&47.2\%&[-2.91,14.5]&[-19.1,21.0]&11.6&21.0&13.2\%&18.9\%\\
			\multirow{2}{*}{3}&\multirow{2}{*}{52}&2.6-2.87&[-2.48,1.42]&[-5.61,3.71]&1.93&5.11&36.5\%&69.2\%&[-2.16,2.99]&[-7.61,6.82]&2.99&7.14&28.9\%&50.0\%\\
			&&2.47-2.94&[-3.55,5.71]&[-16.6,8.1]&3.94&8.77&19.2\%&40.4\%&[-4.87,7.01]&[-19.2,15.4]&5.08&19.1&19.2\%&28.9\%\\
			\multirow{2}{*}{4}&\multirow{2}{*}{52}&2.87-3.08&[-2.44,1.21]&[-9.03,3.34]&1.58&8.65&48.1\%&71.2\%&[-1.17,2.88]&[-7.45,4.91]&2.35&6.98&21.1\%&61.5\%\\
			&&2.81-3.14&[-1.67,3.86]&[-5.4,5.78]&2.43&5.78&48.1\%&65.4\%&[-1.82,4.76]&[-8.79,6.84]&2.67&6.97&38.5\%&59.6\%\\
			\multirow{2}{*}{5}&\multirow{2}{*}{52}&3.08-3.26&[-3.54,0.8]&[-11.0,1.45]&1.13&10.1&63.5\%&76.9\%&[-1.01,3.83]&[-8.59,4.61]&3.78&7.76&11.5\%&21.1\%\\
			&&3.01-3.34&[-2.94,1.18]&[-5.84,2.16]&2.11&5.76&48.1\%&65.4\%&[-1.36,3.48]&[-6.59,4.57]&3.19&5.92&15.4\%&38.5\%\\
			\multirow{2}{*}{6}&\multirow{2}{*}{52}&3.27-3.46&[-2.69,2.32]&[-6.76,4.57]&2.69&6.36&40.4\%&61.5\%&[-1.14,5.08]&[-9.67,6.59]&3.36&8.46&17.3\%&46.1\%\\
			&&3.22-3.52&[-1.89,3.66]&[-3.1,4.49]&2.02&4.17&34.6\%&67.3\%&[-1.83,5.03]&[-9.48,6.48]&2.85&6.82&19.2\%&55.8\%\\
			\multirow{2}{*}{7}&\multirow{2}{*}{52}&3.46-3.64&[-1.24,1.21]&[-4.87,2.29]&1.22&4.46&55.8\%&84.6\%&[-0.7,1.76]&[-4.4,2.95]&1.68&4.08&44.2\%&76.9\%\\
			&&3.41-3.7&[-2.79,2.7]&[-9.51,3.91]&2.79&8.54&38.5\%&61.5\%&[-2.2,3.99]&[-10.0,4.95]&2.31&9.4&28.9\%&55.8\%\\
			\multirow{2}{*}{8}&\multirow{2}{*}{52}&3.65-3.82&[-1.87,1.07]&[-6.88,3.47]&1.42&4.15&57.7\%&78.8\%&[-1.02,2.04]&[-6.68,4.45]&1.72&4.82&50.0\%&73.1\%\\
			&&3.6-3.88&[-0.57,2.55]&[-2.6,3.73]&1.56&3.17&61.5\%&73.1\%&[-0.49,3.17]&[-4.85,4.2]&1.96&4.64&57.7\%&71.2\%\\
			\multirow{2}{*}{9}&\multirow{2}{*}{52}&3.83-4.0&[-1.36,1.17]&[-6.71,3.36]&1.36&4.76&59.6\%&76.9\%&[-0.59,2.58]&[-4.46,4.26]&1.71&4.46&57.7\%&69.2\%\\
			&&3.76-4.07&[-0.97,0.6]&[-4.92,2.94]&0.76&3.56&71.2\%&82.7\%&[-0.51,1.28]&[-5.47,4.37]&0.95&5.47&69.2\%&80.8\%\\
			\multirow{2}{*}{10}&\multirow{2}{*}{52}&4.0-4.18&[-1.96,1.02]&[-3.34,3.93]&1.47&3.93&59.6\%&75.0\%&[-2.0,1.13]&[-3.33,4.04]&1.68&4.04&59.6\%&73.1\%\\
			&&3.95-4.24&[-1.38,0.78]&[-2.37,4.34]&1.38&4.19&65.4\%&80.8\%&[-1.49,1.52]&[-3.33,4.6]&1.52&4.6&59.6\%&71.2\%\\
			\multirow{2}{*}{11}&\multirow{2}{*}{52}&4.18-4.35&[-1.69,0.69]&[-3.98,2.81]&1.06&3.95&67.3\%&78.8\%&[-1.23,1.8]&[-4.3,5.11]&1.8&4.97&65.4\%&71.2\%\\
			&&4.12-4.4&[-1.29,0.92]&[-3.15,6.09]&1.12&5.87&59.6\%&80.8\%&[-2.01,0.65]&[-9.01,9.95]&1.48&9.95&53.9\%&73.1\%\\
			\multirow{2}{*}{12}&\multirow{2}{*}{52}&4.36-4.53&[-0.57,2.03]&[-1.2,4.73]&1.07&4.21&67.3\%&82.7\%&[-1.63,-0.16]&[-3.72,2.48]&1.44&3.72&51.9\%&82.7\%\\
			&&4.3-4.59&[-1.47,2.06]&[-3.68,4.85]&1.52&4.85&51.9\%&73.1\%&[-2.26,1.24]&[-5.42,4.77]&2.04&5.42&44.2\%&67.3\%\\
			\multirow{2}{*}{13}&\multirow{2}{*}{52}&4.54-4.69&[-1.54,2.09]&[-4.64,6.34]&1.89&5.91&48.1\%&71.2\%&[-1.7,2.52]&[-5.99,6.78]&2.47&6.78&48.1\%&67.3\%\\
			&&4.47-4.74&[-4.29,1.51]&[-5.34,6.19]&2.28&5.89&42.3\%&61.5\%&[-3.2,4.21]&[-5.32,8.36]&4.05&7.84&28.9\%&46.1\%\\
			\multirow{2}{*}{14}&\multirow{2}{*}{52}&4.7-4.86&[-1.31,1.42]&[-2.63,3.87]&1.37&3.75&57.7\%&84.6\%&[-1.54,1.25]&[-3.49,4.05]&1.48&3.9&55.8\%&80.8\%\\
			&&4.63-4.9&[-2.39,1.94]&[-4.62,7.84]&2.12&5.54&34.6\%&65.4\%&[-3.03,3.1]&[-5.74,8.03]&3.1&5.8&28.9\%&55.8\%\\
			\multirow{2}{*}{15}&\multirow{2}{*}{52}&4.86-4.95&[-2.86,3.38]&[-5.69,7.47]&2.9&7.47&28.9\%&51.9\%&[-3.46,5.94]&[-6.12,7.62]&3.81&7.62&23.1\%&44.2\%\\
			&&4.81-5.01&[-3.06,2.21]&[-4.33,7.29]&3.02&6.67&28.9\%&51.9\%&[-3.73,4.45]&[-5.59,7.8]&3.84&7.15&21.1\%&36.5\%\\
			\multirow{2}{*}{16}&\multirow{2}{*}{52}&4.95-5.11&[-1.46,2.93]&[-2.51,6.03]&2.17&6.03&42.3\%&61.5\%&[-3.01,2.42]&[-4.77,7.25]&2.67&6.62&36.5\%&57.7\%\\
			&&4.92-5.19&[-2.42,2.78]&[-3.9,4.85]&2.63&4.85&44.2\%&65.4\%&[-4.13,2.43]&[-5.41,4.88]&3.23&5.41&34.6\%&53.9\%\\
			\multirow{2}{*}{17}&\multirow{2}{*}{52}&5.12-5.29&[-1.55,2.33]&[-3.97,7.84]&1.96&5.8&44.2\%&69.2\%&[-2.5,1.95]&[-6.24,9.39]&2.25&7.71&40.4\%&61.5\%\\
			&&5.05-5.34&[-2.91,3.64]&[-4.96,8.61]&3.38&6.6&40.4\%&51.9\%&[-5.46,5.4]&[-11.3,18.2]&5.46&11.8&26.9\%&40.4\%\\
			\multirow{2}{*}{18}&\multirow{2}{*}{52}&5.29-5.42&[-1.47,2.96]&[-2.68,8.3]&1.98&7.45&38.5\%&69.2\%&[-3.9,2.48]&[-4.99,11.5]&3.78&9.07&28.9\%&50.0\%\\
			&&5.24-5.47&[-1.75,1.95]&[-2.54,5.41]&1.93&3.82&42.3\%&73.1\%&[-2.86,2.97]&[-5.19,9.17]&2.97&5.59&28.9\%&42.3\%\\
			\multirow{2}{*}{19}&\multirow{2}{*}{52}&5.42-5.56&[-0.83,0.9]&[-2.54,4.12]&0.9&3.4&73.1\%&88.5\%&[-1.19,0.71]&[-2.7,3.67]&1.16&3.36&57.7\%&90.4\%\\
			&&5.38-5.59&[-1.14,1.51]&[-2.74,7.11]&1.17&3.38&53.9\%&84.6\%&[-2.61,1.2]&[-3.09,9.58]&1.9&3.5&38.5\%&71.2\%\\
			\multirow{2}{*}{20}&\multirow{2}{*}{52}&5.56-5.68&[-1.16,1.44]&[-2.36,3.22]&1.18&3.09&57.7\%&84.6\%&[-1.62,1.37]&[-2.84,4.8]&1.53&4.55&42.3\%&82.7\%\\
			&&5.52-5.73&[-1.6,1.09]&[-2.33,3.47]&1.48&2.83&53.9\%&80.8\%&[-1.95,1.05]&[-2.79,4.64]&1.48&2.94&51.9\%&76.9\%\\
			\multirow{2}{*}{21}&\multirow{2}{*}{52}&5.68-5.81&[-0.98,1.67]&[-1.84,3.7]&1.25&3.64&59.6\%&86.5\%&[-1.39,1.5]&[-2.32,3.96]&1.41&3.57&51.9\%&80.8\%\\
			&&5.65-5.85&[-1.41,1.5]&[-3.85,3.57]&1.45&3.85&42.3\%&80.8\%&[-2.6,1.31]&[-4.24,3.5]&1.98&4.24&36.5\%&71.2\%\\
			\multirow{2}{*}{22}&\multirow{2}{*}{52}&5.81-5.98&[-2.58,0.99]&[-7.63,2.86]&1.24&7.48&55.8\%&76.9\%&[-2.6,1.31]&[-7.8,3.0]&1.54&7.8&46.1\%&76.9\%\\
			&&5.77-6.03&[-1.47,1.12]&[-7.08,2.94]&1.28&7.08&57.7\%&80.8\%&[-1.44,1.42]&[-7.05,3.65]&1.44&7.05&55.8\%&80.8\%\\
			\multirow{2}{*}{23}&\multirow{2}{*}{52}&5.98-6.1&[-0.98,1.48]&[-2.6,5.6]&1.4&3.53&57.7\%&82.7\%&[-1.4,1.36]&[-2.83,6.27]&1.38&5.3&53.9\%&84.6\%\\
			&&5.9-6.13&[-0.99,1.5]&[-3.2,5.79]&1.35&5.79&57.7\%&82.7\%&[-1.82,1.12]&[-5.78,7.1]&1.63&7.1&50.0\%&78.8\%\\
			\multirow{2}{*}{24}&\multirow{2}{*}{52}&6.1-6.2&[-1.56,1.0]&[-11.6,2.84]&1.4&7.42&53.9\%&84.6\%&[-1.27,2.22]&[-16.6,3.35]&2.01&13.5&34.6\%&67.3\%\\
			&&6.06-6.24&[-1.41,1.37]&[-2.62,2.78]&1.41&2.78&42.3\%&84.6\%&[-1.33,2.48]&[-2.58,3.34]&2.19&3.34&36.5\%&61.5\%\\
			\multirow{2}{*}{25}&\multirow{2}{*}{52}&6.2-6.32&[-1.85,1.24]&[-7.66,1.72]&1.44&6.17&50.0\%&84.6\%&[-2.11,0.97]&[-7.7,1.71]&1.17&6.44&55.8\%&82.7\%\\
			&&6.16-6.36&[-2.43,1.43]&[-4.37,2.75]&2.01&4.19&36.5\%&67.3\%&[-5.62,3.28]&[-8.45,4.86]&3.66&8.42&23.1\%&42.3\%\\
			\multirow{2}{*}{26}&\multirow{2}{*}{52}&6.32-6.47&[-1.43,2.77]&[-9.3,6.85]&1.62&9.3&42.3\%&75.0\%&[-2.98,2.09]&[-9.51,11.7]&2.66&11.4&23.1\%&53.9\%\\
			&&6.28-6.53&[-2.17,3.03]&[-8.78,3.73]&3.01&8.4&36.5\%&55.8\%&[-4.2,4.65]&[-21.6,10.9]&4.55&12.0&19.2\%&44.2\%\\
			\multirow{2}{*}{27}&\multirow{2}{*}{52}&6.47-6.62&[-1.06,1.36]&[-2.09,3.16]&1.23&3.16&48.1\%&86.5\%&[-1.07,2.65]&[-4.99,3.65]&2.36&4.99&42.3\%&63.5\%\\
			&&6.4-6.66&[-1.13,1.97]&[-5.67,5.06]&1.61&5.67&51.9\%&76.9\%&[-2.66,2.02]&[-8.01,9.48]&2.06&8.83&36.5\%&65.4\%\\
			\multirow{2}{*}{28}&\multirow{2}{*}{52}&6.62-6.74&[-2.65,1.36]&[-6.38,2.62]&1.75&6.38&38.5\%&71.2\%&[-2.59,2.1]&[-7.31,2.94]&2.42&7.31&34.6\%&57.7\%\\
			&&6.58-6.78&[-1.95,1.68]&[-4.64,2.08]&1.69&4.06&38.5\%&80.8\%&[-2.15,2.26]&[-6.67,2.63]&2.21&6.15&32.7\%&65.4\%\\
			\multirow{2}{*}{29}&\multirow{2}{*}{52}&6.75-6.87&[-1.64,2.41]&[-12.6,3.37]&2.15&12.6&40.4\%&67.3\%&[-2.78,2.44]&[-16.1,4.08]&2.51&16.1&30.8\%&55.8\%\\
			&&6.7-6.9&[-1.63,3.56]&[-5.28,5.62]&2.09&5.62&38.5\%&65.4\%&[-2.97,1.84]&[-6.78,4.08]&2.46&6.78&17.3\%&48.1\%\\
			\multirow{2}{*}{30}&\multirow{2}{*}{52}&6.87-6.99&[-4.1,2.95]&[-9.82,4.06]&3.11&7.53&34.6\%&59.6\%&[-4.16,3.54]&[-12.7,4.84]&3.55&9.18&32.7\%&59.6\%\\
			&&6.83-7.02&[-1.87,2.26]&[-8.61,4.67]&2.24&7.64&38.5\%&67.3\%&[-4.56,3.33]&[-15.3,6.38]&3.45&14.1&26.9\%&51.9\%\\
			\multirow{2}{*}{31}&\multirow{2}{*}{52}&6.99-7.1&[-1.46,1.15]&[-2.23,1.88]&1.22&2.23&42.3\%&90.4\%&[-4.11,2.42]&[-17.7,3.22]&2.59&7.8&5.77\%&48.1\%\\
			&&6.94-7.13&[-2.32,1.48]&[-3.2,2.18]&1.75&3.07&28.9\%&73.1\%&[-4.8,2.95]&[-17.0,3.77]&3.27&9.02&11.5\%&34.6\%\\
			\multirow{2}{*}{32}&\multirow{2}{*}{52}&7.1-7.18&[-1.86,1.48]&[-8.63,3.44]&1.57&8.63&25.0\%&82.7\%&[-3.31,2.06]&[-17.4,7.44]&2.64&17.4&25.0\%&57.7\%\\
			&&7.06-7.21&[-2.13,2.97]&[-6.68,3.19]&2.88&5.31&34.6\%&50.0\%&[-5.1,3.99]&[-8.94,4.62]&4.21&8.68&13.5\%&28.9\%\\
			\multirow{2}{*}{33}&\multirow{2}{*}{52}&7.18-7.27&[-1.51,1.37]&[-2.6,4.65]&1.51&4.31&40.4\%&75.0\%&[-2.76,1.11]&[-9.23,5.28]&2.0&6.18&42.3\%&67.3\%\\
			&&7.16-7.3&[-0.98,1.62]&[-4.3,13.0]&1.54&11.2&57.7\%&75.0\%&[-1.64,0.83]&[-15.9,14.0]&1.6&15.9&57.7\%&73.1\%\\
			\multirow{2}{*}{34}&\multirow{2}{*}{52}&7.27-7.36&[-2.05,1.17]&[-3.18,2.13]&1.58&3.18&44.2\%&78.8\%&[-3.48,2.94]&[-17.0,4.06]&3.0&17.0&25.0\%&36.5\%\\
			&&7.25-7.38&[-1.72,2.11]&[-3.04,2.74]&1.88&3.04&42.3\%&75.0\%&[-2.42,1.8]&[-10.1,2.56]&2.14&10.1&36.5\%&67.3\%\\
			\multirow{2}{*}{35}&\multirow{2}{*}{52}&7.36-7.43&[-1.66,1.1]&[-5.52,1.46]&1.31&5.3&36.5\%&84.6\%&[-2.3,2.55]&[-13.1,3.46]&2.51&10.4&25.0\%&48.1\%\\
			&&7.33-7.47&[-2.18,2.49]&[-9.35,3.44]&2.33&8.33&34.6\%&55.8\%&[-2.2,3.66]&[-15.7,5.24]&3.4&9.0&28.9\%&51.9\%\\
			\multirow{2}{*}{36}&\multirow{2}{*}{52}&7.44-7.52&[-1.44,4.86]&[-3.91,5.75]&3.22&5.7&44.2\%&59.6\%&[-2.88,3.77]&[-8.94,4.9]&3.07&6.32&26.9\%&48.1\%\\
			&&7.41-7.54&[-1.87,3.7]&[-7.16,5.58]&2.73&6.33&40.4\%&61.5\%&[-2.7,4.16]&[-12.2,6.59]&3.04&8.65&26.9\%&51.9\%\\
			\multirow{2}{*}{37}&\multirow{2}{*}{52}&7.52-7.61&[-1.48,2.46]&[-2.37,3.8]&1.78&3.8&34.6\%&73.1\%&[-2.49,3.29]&[-10.9,4.75]&2.87&10.2&30.8\%&57.7\%\\
			&&7.5-7.63&[-2.12,1.23]&[-4.83,2.48]&1.41&3.79&46.1\%&76.9\%&[-1.84,3.03]&[-15.2,7.68]&2.77&8.43&40.4\%&59.6\%\\
			\multirow{2}{*}{38}&\multirow{2}{*}{52}&7.61-7.69&[-1.35,1.32]&[-3.49,4.6]&1.35&4.6&51.9\%&76.9\%&[-0.47,3.78]&[-3.34,8.37]&2.31&8.37&40.4\%&63.5\%\\
			&&7.57-7.73&[-1.05,0.8]&[-2.04,3.33]&1.04&3.33&67.3\%&88.5\%&[-1.14,1.26]&[-4.51,3.68]&1.24&4.51&59.6\%&78.8\%\\
			\multirow{2}{*}{39}&\multirow{2}{*}{52}&7.69-7.81&[-1.06,1.47]&[-3.5,3.51]&1.21&3.51&61.5\%&78.8\%&[-1.2,1.42]&[-4.26,3.47]&1.39&4.26&55.8\%&75.0\%\\
			&&7.66-7.83&[-1.45,1.45]&[-4.47,6.92]&1.45&6.3&53.9\%&80.8\%&[-1.28,1.57]&[-4.36,9.11]&1.44&6.62&53.9\%&78.8\%\\
			\multirow{2}{*}{40}&\multirow{2}{*}{52}&7.81-7.89&[-1.3,1.32]&[-5.53,6.75]&1.32&6.55&55.8\%&78.8\%&[-4.79,-0.3]&[-12.6,15.1]&3.51&15.1&19.2\%&40.4\%\\
			&&7.77-7.9&[-1.26,2.31]&[-3.78,22.8]&1.71&8.73&51.9\%&71.2\%&[-4.1,-0.58]&[-16.5,18.7]&2.94&18.7&23.1\%&51.9\%\\
			\multirow{2}{*}{41}&\multirow{2}{*}{52}&7.89-7.94&[-1.06,1.21]&[-2.02,2.96]&1.07&2.72&61.5\%&86.5\%&[-1.3,1.07]&[-2.86,3.04]&1.29&3.04&42.3\%&82.7\%\\
			&&7.87-7.97&[-1.03,1.31]&[-2.46,3.63]&1.1&3.24&57.7\%&86.5\%&[-1.5,1.14]&[-2.6,4.89]&1.48&3.61&50.0\%&80.8\%\\
			\multirow{2}{*}{42}&\multirow{2}{*}{52}&7.95-8.0&[-0.95,1.43]&[-1.66,6.26]&1.02&6.26&67.3\%&84.6\%&[1.22,4.77]&[-0.06,12.2]&3.42&12.2&13.5\%&25.0\%\\
			&&7.92-8.03&[-0.88,2.12]&[-2.23,4.84]&1.6&4.84&61.5\%&78.8\%&[0.37,4.76]&[-1.48,15.2]&3.13&15.2&21.1\%&36.5\%\\
			\multirow{2}{*}{43}&\multirow{2}{*}{52}&8.0-8.14&[-0.92,1.22]&[-4.14,3.01]&1.2&4.14&63.5\%&84.6\%&[-0.28,3.21]&[-4.58,4.13]&2.56&4.58&48.1\%&63.5\%\\
			&&7.98-8.2&[-1.9,2.46]&[-9.34,4.8]&2.09&9.34&46.1\%&63.5\%&[-0.13,4.95]&[-12.9,7.11]&4.41&12.9&36.5\%&51.9\%\\
			\multirow{2}{*}{44}&\multirow{2}{*}{52}&8.14-8.33&[-1.53,1.18]&[-10.4,2.87]&1.41&7.56&51.9\%&82.7\%&[-0.62,2.03]&[-9.38,5.75]&1.8&9.38&50.0\%&71.2\%\\
			&&8.1-8.45&[-1.46,1.79]&[-3.0,3.51]&1.66&3.51&46.1\%&71.2\%&[-4.36,0.29]&[-11.4,2.99]&3.02&11.4&26.9\%&55.8\%\\
			\multirow{2}{*}{45}&\multirow{2}{*}{52}&8.33-8.68&[-1.21,3.25]&[-4.24,13.7]&1.46&9.77&53.9\%&69.2\%&[-4.61,-0.21]&[-16.4,28.2]&2.7&28.2&25.0\%&51.9\%\\
			&&8.26-8.76&[-2.54,2.59]&[-7.54,11.2]&2.59&11.2&50.0\%&65.4\%&[-3.26,0.78]&[-19.6,10.8]&2.35&19.6&40.4\%&67.3\%\\
			\multirow{2}{*}{46}&\multirow{2}{*}{52}&8.69-9.02&[-1.9,2.17]&[-4.89,9.34]&1.96&7.1&40.4\%&71.2\%&[-2.07,3.03]&[-19.2,19.0]&2.73&19.2&34.6\%&57.7\%\\
			&&8.55-9.2&[-1.99,2.35]&[-8.56,6.06]&2.35&8.56&50.0\%&65.4\%&[-5.21,0.28]&[-13.7,34.8]&4.66&34.8&25.0\%&44.2\%\\
			\multirow{2}{*}{47}&\multirow{2}{*}{52}&9.03-9.43&[-2.69,2.08]&[-4.78,14.9]&2.27&7.7&38.5\%&63.5\%&[-7.31,-0.52]&[-16.2,17.4]&4.73&17.4&15.4\%&30.8\%\\
			&&8.9-9.51&[-3.26,1.7]&[-7.4,7.24]&2.93&7.4&42.3\%&61.5\%&[-2.58,3.49]&[-8.31,8.69]&3.02&8.69&30.8\%&57.7\%\\
			\multirow{2}{*}{48}&\multirow{2}{*}{52}&9.43-9.81&[-2.05,1.64]&[-4.08,7.57]&1.96&5.39&38.5\%&69.2\%&[-3.98,-0.045]&[-9.43,11.8]&3.12&11.8&36.5\%&59.6\%\\
			&&9.32-9.94&[-1.89,1.73]&[-4.49,3.52]&1.75&4.49&40.4\%&73.1\%&[-3.12,0.95]&[-6.17,2.74]&2.62&6.17&38.5\%&61.5\%\\
			\multirow{2}{*}{49}&\multirow{2}{*}{52}&9.81-10.3&[-1.37,1.26]&[-4.1,4.45]&1.37&4.16&57.7\%&75.0\%&[-1.67,1.31]&[-4.16,5.12]&1.46&4.33&55.8\%&73.1\%\\
			&&9.7-10.4&[-1.13,2.44]&[-2.02,17.2]&1.4&14.2&55.8\%&78.8\%&[-6.98,-0.47]&[-9.6,11.7]&3.96&11.3&23.1\%&46.1\%\\
			\multirow{2}{*}{50}&\multirow{2}{*}{52}&10.3-11.0&[-1.26,0.82]&[-2.82,3.31]&1.17&3.31&63.5\%&86.5\%&[-5.04,-1.16]&[-13.3,0.86]&4.38&13.3&11.5\%&28.9\%\\
			&&10.1-11.3&[-1.27,0.78]&[-2.96,2.45]&1.18&2.96&61.5\%&90.4\%&[-4.32,-0.55]&[-28.0,0.096]&3.02&28.0&23.1\%&48.1\%\\
			\multirow{2}{*}{51}&\multirow{2}{*}{52}&11.0-12.2&[-1.46,0.99]&[-3.56,1.75]&1.28&3.3&57.7\%&90.4\%&[-2.09,0.57]&[-6.27,2.82]&1.54&5.21&50.0\%&78.8\%\\
			&&10.7-12.5&[-1.31,1.18]&[-2.42,3.03]&1.31&3.03&51.9\%&78.8\%&[-2.48,0.23]&[-5.96,1.8]&1.8&5.78&50.0\%&73.1\%\\
			\multirow{2}{*}{52}&\multirow{2}{*}{52}&12.2-13.5&[-0.68,1.3]&[-1.55,4.58]&1.13&4.25&63.5\%&90.4\%&[-2.47,0.27]&[-5.25,13.6]&2.02&13.6&36.5\%&67.3\%\\
			&&11.8-13.5&[-0.87,1.34]&[-1.38,5.29]&1.17&4.29&63.5\%&84.6\%&[-1.45,0.97]&[-4.29,6.41]&1.18&6.41&59.6\%&80.8\%\\
			\noalign{\vskip 1mm}
			\hline\hline
		\end{tabular}
\begin{tabular}{l@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
				&\multicolumn{3}{c}{Median Statistics}&\multicolumn{3}{c}{Weighted Mean Statistics}\\
				Bin&Distribution&$S$&$p$&Distribution&$S$&$p$\\\hline
				\multirow{2}{*}{1}&Cauchy&2.56&0.96&Student's $t$, $\nu = 2$&9.04&1.0\\
				&Laplace&5.98&1.0&Student's $t$, $\nu = 2$&10.0&0.84\\
				\multirow{2}{*}{2}&Laplace&4.59&0.92&Gaussian&8.28&1.0\\
				&Gaussian&3.16&1.0&Laplace&8.78&1.0\\
				\multirow{2}{*}{3}&Student's $t$, $\nu = 2$&1.53&1.0&Student's $t$, $\nu = 3$&2.43&1.0\\
				&Laplace&4.0&1.0&Student's $t$, $\nu = 2$&4.06&1.0\\
				\multirow{2}{*}{4}&Student's $t$, $\nu = 2$&1.3&1.0&Gaussian&2.85&0.85\\
				&Laplace&1.97&0.96&Cauchy&1.42&0.98\\
				\multirow{2}{*}{5}&Student's $t$, $\nu = 3$&1.11&0.77&Gaussian&4.42&0.25\\
				&Student's $t$, $\nu = 24$&1.8&0.99&Gaussian&3.51&0.8\\
				\multirow{2}{*}{6}&Laplace&2.13&1.0&Student's $t$, $\nu = 13$&3.48&1.0\\
				&Gaussian&2.33&0.99&Student's $t$, $\nu = 8$&2.93&0.98\\
				\multirow{2}{*}{7}&Student's $t$, $\nu = 3$&1.03&1.0&Laplace&1.51&1.0\\
				&Student's $t$, $\nu = 3$&1.99&1.0&Student's $t$, $\nu = 2$&2.08&1.0\\
				\multirow{2}{*}{8}&Cauchy&0.63&0.87&Cauchy&0.84&0.99\\
				&Cauchy&0.62&0.97&Cauchy&0.68&0.81\\
				\multirow{2}{*}{9}&Cauchy&0.49&0.67&Cauchy&0.74&0.93\\
				&Cauchy&0.36&0.99&Cauchy&0.54&1.0\\
				\multirow{2}{*}{10}&Cauchy&0.49&0.69&Cauchy&0.53&0.66\\
				&Cauchy&0.56&0.99&Cauchy&0.72&1.0\\
				\multirow{2}{*}{11}&Cauchy&0.59&0.99&Cauchy&0.76&1.0\\
				&Laplace&1.19&0.92&Cauchy&0.85&1.0\\
				\multirow{2}{*}{12}&Cauchy&0.46&0.98&Gaussian&1.78&0.66\\
				&Cauchy&0.84&0.99&Cauchy&0.9&0.83\\
				\multirow{2}{*}{13}&Cauchy&0.9&0.99&Cauchy&1.01&0.99\\
				&Laplace&2.18&0.98&Laplace&3.01&0.99\\
				\multirow{2}{*}{14}&Student's $t$, $\nu = 2$&0.98&1.0&Laplace&1.25&1.0\\
				&Student's $t$, $\nu = 4$&1.89&1.0&Laplace&2.57&1.0\\
				\multirow{2}{*}{15}&Laplace&2.84&1.0&Laplace&3.18&1.0\\
				&Student's $t$, $\nu = 4$&2.52&1.0&Student's $t$, $\nu = 10$&3.81&1.0\\
				\multirow{2}{*}{16}&Laplace&1.72&1.0&Student's $t$, $\nu = 6$&2.23&0.99\\
				&Student's $t$, $\nu = 3$&1.82&0.99&Laplace&2.5&1.0\\
				\multirow{2}{*}{17}&Cauchy&1.0&1.0&Laplace&2.22&1.0\\
				&Laplace&2.6&0.95&Laplace&4.14&1.0\\
				\multirow{2}{*}{18}&Student's $t$, $\nu = 2$&1.54&1.0&Laplace&2.98&1.0\\
				&Gaussian&1.86&0.99&Gaussian&3.26&1.0\\
				\multirow{2}{*}{19}&Student's $t$, $\nu = 2$&0.74&1.0&Gaussian&1.28&0.99\\
				&Student's $t$, $\nu = 8$&1.15&1.0&Gaussian&1.93&1.0\\
				\multirow{2}{*}{20}&Student's $t$, $\nu = 4$&1.09&1.0&Gaussian&1.78&0.87\\
				&Student's $t$, $\nu = 72$&1.38&1.0&Gaussian&1.51&1.0\\
				\multirow{2}{*}{21}&Laplace&1.14&1.0&Gaussian&1.48&0.9\\
				&Student's $t$, $\nu = 13$&1.51&1.0&Student's $t$, $\nu = 4$&1.79&1.0\\
				\multirow{2}{*}{22}&Student's $t$, $\nu = 2$&1.13&0.99&Student's $t$, $\nu = 4$&1.57&0.99\\
				&Laplace&1.15&1.0&Laplace&1.28&1.0\\
				\multirow{2}{*}{23}&Laplace&1.15&1.0&Laplace&1.27&1.0\\
				&Laplace&1.22&1.0&Student's $t$, $\nu = 2$&1.23&1.0\\
				\multirow{2}{*}{24}&Student's $t$, $\nu = 6$&1.34&1.0&Student's $t$, $\nu = 9$&1.86&1.0\\
				&Gaussian&1.56&1.0&Student's $t$, $\nu = 4$&1.7&0.97\\
				\multirow{2}{*}{25}&Student's $t$, $\nu = 3$&1.16&1.0&Student's $t$, $\nu = 2$&0.92&1.0\\
				&Student's $t$, $\nu = 36$&1.92&1.0&Student's $t$, $\nu = 6$&3.63&1.0\\
				\multirow{2}{*}{26}&Student's $t$, $\nu = 3$&1.56&1.0&Student's $t$, $\nu = 4$&2.6&1.0\\
				&Student's $t$, $\nu = 4$&2.24&0.99&Laplace&3.8&1.0\\
				\multirow{2}{*}{27}&Gaussian&1.41&0.93&Student's $t$, $\nu = 5$&1.83&1.0\\
				&Student's $t$, $\nu = 2$&1.21&1.0&Student's $t$, $\nu = 2$&1.76&0.99\\
				\multirow{2}{*}{28}&Student's $t$, $\nu = 3$&1.62&1.0&Student's $t$, $\nu = 11$&2.22&1.0\\
				&Student's $t$, $\nu = 16$&1.64&1.0&Gaussian&2.01&1.0\\
				\multirow{2}{*}{29}&Student's $t$, $\nu = 3$&1.77&1.0&Student's $t$, $\nu = 3$&2.3&1.0\\
				&Student's $t$, $\nu = 2$&1.71&1.0&Gaussian&2.83&0.87\\
				\multirow{2}{*}{30}&Laplace&2.35&1.0&Cauchy&1.55&0.97\\
				&Laplace&2.0&1.0&Cauchy&1.72&1.0\\
				\multirow{2}{*}{31}&Gaussian&1.52&0.76&Gaussian&3.4&0.24\\
				&Gaussian&2.02&0.93&Gaussian&3.94&0.91\\
				\multirow{2}{*}{32}&Gaussian&1.95&0.43&Student's $t$, $\nu = 18$&2.85&0.86\\
				&Gaussian&2.7&0.94&Gaussian&4.37&0.98\\
				\multirow{2}{*}{33}&Gaussian&1.78&0.98&Student's $t$, $\nu = 4$&1.98&0.99\\
				&Cauchy&1.02&0.97&Cauchy&0.99&0.9\\
				\multirow{2}{*}{34}&Gaussian&1.58&1.0&Gaussian&3.3&0.96\\
				&Gaussian&1.86&0.99&Student's $t$, $\nu = 3$&1.8&1.0\\
				\multirow{2}{*}{35}&Gaussian&1.6&0.62&Gaussian&2.7&0.99\\
				&Student's $t$, $\nu = 6$&2.23&1.0&Laplace&2.82&1.0\\
				\multirow{2}{*}{36}&Laplace&2.24&0.96&Gaussian&3.23&1.0\\
				&Laplace&2.22&1.0&Gaussian&3.29&0.98\\
				\multirow{2}{*}{37}&Student's $t$, $\nu = 5$&1.77&1.0&Laplace&2.06&0.9\\
				&Gaussian&1.56&1.0&Student's $t$, $\nu = 2$&1.84&1.0\\
				\multirow{2}{*}{38}&Laplace&1.22&1.0&Laplace&1.91&1.0\\
				&Gaussian&1.05&0.99&Student's $t$, $\nu = 4$&1.24&0.95\\
				\multirow{2}{*}{39}&Laplace&1.11&1.0&Laplace&1.23&1.0\\
				&Student's $t$, $\nu = 3$&1.2&1.0&Cauchy&0.86&1.0\\
				\multirow{2}{*}{40}&Student's $t$, $\nu = 7$&1.38&0.98&Student's $t$, $\nu = 9$&3.64&1.0\\
				&Cauchy&0.75&0.88&Gaussian&3.31&0.99\\
				\multirow{2}{*}{41}&Gaussian&1.24&1.0&Gaussian&1.47&0.98\\
				&Gaussian&1.29&0.97&Gaussian&1.52&0.92\\
				\multirow{2}{*}{42}&Laplace&1.03&1.0&Gaussian&4.31&0.62\\
				&Cauchy&0.69&1.0&Gaussian&3.68&0.96\\
				\multirow{2}{*}{43}&Student's $t$, $\nu = 3$&1.03&1.0&Laplace&1.84&0.99\\
				&Cauchy&1.15&1.0&Cauchy&1.86&0.97\\
				\multirow{2}{*}{44}&Cauchy&0.79&0.99&Student's $t$, $\nu = 7$&1.72&0.92\\
				&Laplace&1.41&1.0&Student's $t$, $\nu = 4$&2.51&1.0\\
				\multirow{2}{*}{45}&Cauchy&0.92&1.0&Student's $t$, $\nu = 2$&2.36&0.99\\
				&Cauchy&1.13&1.0&Cauchy&1.33&1.0\\
				\multirow{2}{*}{46}&Laplace&1.88&1.0&Cauchy&1.57&1.0\\
				&Cauchy&1.0&1.0&Student's $t$, $\nu = 3$&3.57&1.0\\
				\multirow{2}{*}{47}&Student's $t$, $\nu = 3$&1.76&1.0&Student's $t$, $\nu = 3$&4.16&1.0\\
				&Cauchy&1.16&0.98&Laplace&2.69&1.0\\
				\multirow{2}{*}{48}&Laplace&1.77&1.0&Cauchy&1.54&1.0\\
				&Laplace&1.75&1.0&Student's $t$, $\nu = 2$&1.68&1.0\\
				\multirow{2}{*}{49}&Laplace&1.25&1.0&Laplace&1.45&1.0\\
				&Cauchy&0.82&1.0&Student's $t$, $\nu = 2$&3.18&0.99\\
				\multirow{2}{*}{50}&Student's $t$, $\nu = 3$&0.9&1.0&Gaussian&4.58&0.91\\
				&Laplace&0.91&1.0&Student's $t$, $\nu = 6$&2.75&1.0\\
				\multirow{2}{*}{51}&Student's $t$, $\nu = 39$&1.29&1.0&Cauchy&0.86&1.0\\
				&Gaussian&1.42&1.0&Laplace&1.61&1.0\\
				\multirow{2}{*}{52}&Laplace&0.97&1.0&Laplace&1.77&1.0\\
				&Laplace&0.98&1.0&Student's $t$, $\nu = 3$&1.14&1.0\\
				\hline\hline
			\end{tabular}
\begin{tabular}{l@{\hspace{2\tabcolsep}}c@{\hspace{2\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
			Bin&Count&Bin Radii (kpc)&$\omega (\rm km\ s^{-1}\ kpc^{-1})$&Median $R \rm(kpc)$&$v \rm (km\ s^{-1})$\\\hline\noalign{\vskip 0.5mm}
			1&47&0.62-2.1&$106.0_{-5.0}^{+2.0}$&$1.83_{-0.06}^{+0.11}$&$193_{-16}^{+15}$\\\noalign{\vskip 0.5mm}
			2&47&2.12-2.5&$87.3_{-4.0}^{+1.3}$&$2.34_{-0.02}^{+0.0}$&$204_{-11}^{+3}$\\\noalign{\vskip 0.5mm}
			3&47&2.51-2.81&$75.2_{-0.8}^{+0.2}$&$2.68_{-0.04}^{+0.03}$&$202_{-5}^{+3}$\\\noalign{\vskip 0.5mm}
			4&47&2.81-3.0&$70.1_{-0.4}^{+0.5}$&$2.9_{-0.02}^{+0.02}$&$203_{-2}^{+3}$\\\noalign{\vskip 0.5mm}
			5&47&3.0-3.17&$67.9_{-0.2}^{+0.1}$&$3.09_{-0.02}^{+0.01}$&$210_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			6&47&3.17-3.35&$66.0_{-1.3}^{+0.5}$&$3.26_{-0.01}^{+0.01}$&$215_{-5}^{+2}$\\\noalign{\vskip 0.5mm}
			7&47&3.36-3.51&$60.8_{-0.6}^{+0.9}$&$3.44_{-0.02}^{+0.02}$&$209_{-3}^{+4}$\\\noalign{\vskip 0.5mm}
			8&47&3.51-3.68&$58.7_{-0.2}^{+0.1}$&$3.61_{-0.01}^{+0.01}$&$212_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			9&47&3.68-3.84&$56.0_{-0.3}^{+0.4}$&$3.76_{-0.0}^{+0.02}$&$210_{-1}^{+3}$\\\noalign{\vskip 0.5mm}
			10&47&3.84-4.0&$55.1_{-0.1}^{+0.2}$&$3.93_{-0.02}^{+0.01}$&$216_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
			11&47&4.0-4.17&$54.1_{-0.1}^{+0.2}$&$4.1_{-0.02}^{+0.01}$&$222_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			12&47&4.17-4.33&$52.1_{-0.4}^{+0.3}$&$4.25_{-0.01}^{+0.01}$&$221_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
			13&47&4.33-4.49&$49.6_{-0.2}^{+0.2}$&$4.41_{-0.01}^{+0.02}$&$219_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			14&47&4.49-4.65&$47.5_{-0.1}^{+0.2}$&$4.59_{-0.02}^{+0.01}$&$218_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			15&47&4.66-4.82&$45.8_{-0.2}^{+0.1}$&$4.73_{-0.02}^{+0.02}$&$217_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			16&47&4.82-4.92&$45.2_{-0.2}^{+0.2}$&$4.89_{-0.01}^{+0.01}$&$221_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			17&47&4.92-5.04&$43.7_{-0.2}^{+0.1}$&$4.98_{-0.01}^{+0.01}$&$217_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			18&47&5.04-5.23&$41.8_{-0.1}^{+0.2}$&$5.14_{-0.01}^{+0.02}$&$215_{-1}^{+2}$\\\noalign{\vskip 0.5mm}
			19&47&5.23-5.36&$40.4_{-0.0}^{+0.2}$&$5.3_{-0.01}^{+0.01}$&$214_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			20&47&5.36-5.49&$39.2_{-0.1}^{+0.1}$&$5.42_{-0.01}^{+0.01}$&$213_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			21&47&5.49-5.62&$39.1_{-0.1}^{+0.1}$&$5.56_{-0.01}^{+0.01}$&$217_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			22&47&5.62-5.75&$38.7_{-0.1}^{+0.1}$&$5.68_{-0.01}^{+0.01}$&$220_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			23&47&5.75-5.86&$38.1_{-0.1}^{+0.1}$&$5.81_{-0.01}^{+0.01}$&$222_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			24&47&5.86-6.03&$37.7_{-0.2}^{+0.2}$&$5.94_{-0.01}^{+0.04}$&$224_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
			25&47&6.04-6.14&$37.8_{-0.0}^{+0.1}$&$6.1_{-0.01}^{+0.01}$&$231_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			26&47&6.14-6.25&$37.1_{-0.1}^{+0.1}$&$6.2_{-0.01}^{+0.01}$&$230_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			27&47&6.25-6.39&$36.8_{-0.5}^{+0.3}$&$6.32_{-0.01}^{+0.01}$&$233_{-3}^{+2}$\\\noalign{\vskip 0.5mm}
			28&47&6.39-6.6&$34.5_{-0.3}^{+0.1}$&$6.51_{-0.01}^{+0.02}$&$225_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
			29&47&6.61-6.73&$34.6_{-0.1}^{+0.1}$&$6.67_{-0.01}^{+0.02}$&$230_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			30&47&6.74-6.86&$33.8_{-0.2}^{+0.1}$&$6.8_{-0.01}^{+0.01}$&$230_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			31&46&6.86-6.99&$33.3_{-0.0}^{+0.1}$&$6.92_{-0.01}^{+0.01}$&$230_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			32&46&6.99-7.1&$33.1_{-1.0}^{+0.0}$&$7.04_{-0.01}^{+0.01}$&$233_{-7}^{+1}$\\\noalign{\vskip 0.5mm}
			33&46&7.1-7.19&$32.6_{-0.5}^{+0.3}$&$7.14_{-0.01}^{+0.01}$&$233_{-4}^{+2}$\\\noalign{\vskip 0.5mm}
			34&46&7.19-7.28&$31.7_{-0.6}^{+0.1}$&$7.24_{-0.01}^{+0.01}$&$229_{-5}^{+1}$\\\noalign{\vskip 0.5mm}
			35&46&7.29-7.39&$31.5_{-0.1}^{+0.0}$&$7.34_{-0.01}^{+0.01}$&$232_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			36&46&7.39-7.49&$30.9_{-0.2}^{+0.1}$&$7.44_{-0.01}^{+0.01}$&$230_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			37&46&7.49-7.58&$30.1_{-0.1}^{+0.1}$&$7.53_{-0.01}^{+0.01}$&$227_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			38&46&7.59-7.74&$29.1_{-0.3}^{+0.2}$&$7.65_{-0.01}^{+0.01}$&$223_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
			39&46&7.74-7.88&$28.3_{-0.1}^{+0.3}$&$7.82_{-0.01}^{+0.01}$&$221_{-1}^{+2}$\\\noalign{\vskip 0.5mm}
			40&46&7.88-7.94&$28.6_{-0.2}^{+0.1}$&$7.91_{-0.0}^{+0.0}$&$226_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			41&46&7.94-8.0&$28.1_{-0.1}^{+0.1}$&$7.98_{-0.0}^{+0.0}$&$224_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			42&46&8.0-8.35&$26.5_{-0.1}^{+0.1}$&$8.16_{-0.02}^{+0.05}$&$216_{-1}^{+2}$\\\noalign{\vskip 0.5mm}
			43&46&8.35-8.96&$25.1_{-0.2}^{+0.5}$&$8.68_{-0.01}^{+0.06}$&$218_{-2}^{+6}$\\\noalign{\vskip 0.5mm}
			44&46&8.97-9.46&$22.5_{-0.2}^{+0.3}$&$9.25_{-0.04}^{+0.04}$&$208_{-3}^{+3}$\\\noalign{\vskip 0.5mm}
			45&46&9.5-10.4&$20.2_{-0.2}^{+0.3}$&$9.9_{-0.02}^{+0.05}$&$200_{-3}^{+4}$\\\noalign{\vskip 0.5mm}
			46&46&10.4-13.5&$19.5_{-0.5}^{+0.2}$&$11.7_{-0.3}^{+0.1}$&$229_{-12}^{+3}$\\\noalign{\vskip 0.5mm}
			\hline\hline\noalign{\vskip 7mm}
		\end{tabular}
\begin{tabular}{l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
			&&&\multicolumn{6}{c}{Median}&\multicolumn{6}{c}{Weighted Mean}\\
			&&&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF\\
			Bin&Count&Radii (kpc)&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$\\\hline
			\noalign{\vskip 1mm}\multirow{2}{*}{1}&\multirow{2}{*}{47}&0.62-2.1&[-5.63,7.47]&[-9.61,14.5]&6.92&13.3&19.1\%&42.5\%&[-13.1,14.9]&[-31.1,20.5]&14.9&25.7&10.6\%&17.0\%\\
			&&0.62-2.25&[-8.08,7.88]&[-14.8,14.7]&8.08&14.8&21.3\%&23.4\%&[-11.2,16.4]&[-28.0,22.0]&14.5&27.3&2.13\%&12.8\%\\
			\multirow{2}{*}{2}&\multirow{2}{*}{47}&2.12-2.5&[-2.06,3.03]&[-6.13,6.61]&2.64&6.61&29.8\%&59.6\%&[-4.96,8.6]&[-17.6,13.1]&7.58&17.3&12.8\%&25.5\%\\
			&&1.99-2.61&[-6.82,4.01]&[-12.9,5.65]&4.67&11.4&21.3\%&44.7\%&[-13.3,14.4]&[-21.0,19.6]&14.2&21.0&8.51\%&21.3\%\\
			\multirow{2}{*}{3}&\multirow{2}{*}{47}&2.51-2.81&[-3.02,3.31]&[-5.47,6.52]&3.16&6.52&29.8\%&48.9\%&[-2.96,4.32]&[-9.26,8.73]&4.32&9.26&19.1\%&42.5\%\\
			&&2.41-2.87&[-2.88,2.99]&[-7.25,5.37]&2.99&7.09&25.5\%&51.1\%&[-2.86,7.22]&[-11.3,11.3]&5.02&11.3&17.0\%&38.3\%\\
			\multirow{2}{*}{4}&\multirow{2}{*}{47}&2.81-3.0&[-2.0,2.87]&[-9.0,4.64]&2.52&4.76&31.9\%&55.3\%&[-1.55,3.73]&[-11.3,5.69]&3.37&5.83&36.2\%&55.3\%\\
			&&2.74-3.04&[-1.44,2.2]&[-10.2,3.45]&2.2&7.09&40.4\%&63.8\%&[-1.1,3.9]&[-13.1,5.47]&3.33&7.1&38.3\%&51.1\%\\
			\multirow{2}{*}{5}&\multirow{2}{*}{47}&3.0-3.17&[-1.99,0.95]&[-10.6,1.82]&1.58&6.55&51.1\%&85.1\%&[-0.75,2.65]&[-7.2,3.52]&2.32&3.53&23.4\%&59.6\%\\
			&&2.94-3.23&[-4.19,1.79]&[-11.3,2.45]&2.1&9.79&46.8\%&68.1\%&[-1.09,4.25]&[-12.4,5.7]&3.58&8.63&12.8\%&29.8\%\\
			\multirow{2}{*}{6}&\multirow{2}{*}{47}&3.17-3.35&[-2.54,1.41]&[-3.53,1.88]&1.71&3.5&31.9\%&80.8\%&[-2.25,4.32]&[-7.93,4.88]&4.08&5.68&17.0\%&29.8\%\\
			&&3.12-3.4&[-1.48,1.66]&[-2.56,2.5]&1.66&2.56&29.8\%&89.4\%&[-0.69,4.7]&[-3.44,5.68]&3.81&5.68&31.9\%&42.5\%\\
			\multirow{2}{*}{7}&\multirow{2}{*}{47}&3.36-3.51&[-1.71,1.72]&[-2.53,2.14]&1.72&2.53&42.5\%&85.1\%&[-1.29,3.15]&[-4.31,3.91]&2.73&4.05&29.8\%&51.1\%\\
			&&3.3-3.58&[-1.61,2.81]&[-1.96,4.71]&1.9&4.28&34.0\%&74.5\%&[-2.04,4.08]&[-7.2,7.07]&2.96&7.2&21.3\%&48.9\%\\
			\multirow{2}{*}{8}&\multirow{2}{*}{47}&3.51-3.68&[-2.43,1.18]&[-9.84,1.89]&1.59&9.36&48.9\%&76.6\%&[-1.03,2.55]&[-9.14,3.31]&2.47&8.54&23.4\%&63.8\%\\
			&&3.46-3.73&[-1.41,1.71]&[-2.04,2.91]&1.58&2.55&51.1\%&85.1\%&[-1.71,2.88]&[-4.22,4.63]&2.58&4.63&27.7\%&59.6\%\\
			\multirow{2}{*}{9}&\multirow{2}{*}{47}&3.68-3.84&[-1.42,0.8]&[-2.29,1.76]&1.16&2.29&66.0\%&89.4\%&[-0.91,1.51]&[-2.31,2.75]&1.35&2.51&61.7\%&87.2\%\\
			&&3.64-3.89&[-1.12,1.9]&[-6.49,3.83]&1.63&4.26&51.1\%&78.7\%&[-1.03,2.56]&[-6.7,4.45]&2.26&4.81&48.9\%&66.0\%\\
			\multirow{2}{*}{10}&\multirow{2}{*}{47}&3.84-4.0&[-1.34,1.24]&[-7.03,3.41]&1.34&4.82&59.6\%&74.5\%&[-0.57,2.72]&[-4.3,4.31]&2.16&4.31&55.3\%&68.1\%\\
			&&3.79-4.07&[-1.24,0.62]&[-5.93,2.37]&0.93&3.54&70.2\%&80.8\%&[-0.69,1.66]&[-4.39,3.32]&1.35&4.39&66.0\%&76.6\%\\
			\multirow{2}{*}{11}&\multirow{2}{*}{47}&4.0-4.17&[-1.9,1.0]&[-3.36,3.9]&1.29&3.9&61.7\%&76.6\%&[-2.0,1.0]&[-3.47,3.96]&1.55&3.96&59.6\%&74.5\%\\
			&&3.96-4.22&[-1.64,1.61]&[-2.82,4.33]&1.64&4.18&61.7\%&76.6\%&[-1.87,1.95]&[-3.29,4.62]&1.95&4.62&59.6\%&70.2\%\\
			\multirow{2}{*}{12}&\multirow{2}{*}{47}&4.17-4.33&[-1.85,0.59]&[-4.14,3.28]&1.14&4.14&68.1\%&78.7\%&[-1.73,1.01]&[-7.83,5.0]&1.25&7.83&63.8\%&76.6\%\\
			&&4.12-4.38&[-1.76,0.85]&[-3.35,5.87]&1.62&5.71&53.2\%&76.6\%&[-1.73,0.98]&[-8.78,6.19]&1.6&8.78&55.3\%&74.5\%\\
			\multirow{2}{*}{13}&\multirow{2}{*}{47}&4.33-4.49&[-0.35,1.84]&[-1.03,4.38]&0.9&3.87&70.2\%&85.1\%&[-1.63,-0.092]&[-2.89,2.47]&1.38&2.89&61.7\%&83.0\%\\
			&&4.28-4.55&[-1.27,1.7]&[-2.0,3.77]&1.32&2.97&66.0\%&85.1\%&[-2.34,0.65]&[-3.35,2.92]&1.4&3.35&57.5\%&74.5\%\\
			\multirow{2}{*}{14}&\multirow{2}{*}{47}&4.49-4.65&[-1.29,1.68]&[-5.14,5.74]&1.54&5.74&55.3\%&76.6\%&[-1.28,1.89]&[-5.79,6.65]&1.87&6.65&51.1\%&74.5\%\\
			&&4.45-4.7&[-1.32,1.99]&[-2.94,6.56]&1.89&6.46&51.1\%&76.6\%&[-0.83,3.28]&[-4.37,8.6]&2.63&8.46&53.2\%&63.8\%\\
			\multirow{2}{*}{15}&\multirow{2}{*}{47}&4.66-4.82&[-0.88,2.67]&[-2.25,4.14]&1.63&3.97&61.7\%&76.6\%&[-1.28,2.61]&[-2.61,4.08]&1.81&4.07&46.8\%&72.3\%\\
			&&4.6-4.86&[-1.53,5.35]&[-3.32,8.65]&2.41&7.98&46.8\%&59.6\%&[-2.9,5.11]&[-5.61,8.83]&4.25&8.64&27.7\%&46.8\%\\
			\multirow{2}{*}{16}&\multirow{2}{*}{47}&4.82-4.92&[-2.17,5.54]&[-4.77,7.19]&2.96&7.18&36.2\%&61.7\%&[-3.0,5.68]&[-4.91,7.36]&3.16&7.35&27.7\%&53.2\%\\
			&&4.77-4.95&[-2.93,3.77]&[-6.11,7.42]&3.08&7.42&34.0\%&53.2\%&[-3.85,3.41]&[-6.54,7.32]&3.44&7.32&29.8\%&53.2\%\\
			\multirow{2}{*}{17}&\multirow{2}{*}{47}&4.92-5.04&[-1.55,2.84]&[-4.58,5.3]&1.98&5.3&53.2\%&70.2\%&[-2.8,2.41]&[-4.93,5.62]&2.8&5.62&42.5\%&55.3\%\\
			&&4.91-5.09&[-1.88,4.16]&[-2.65,7.85]&2.94&7.69&31.9\%&53.2\%&[-3.29,4.35]&[-4.67,7.92]&3.9&7.76&23.4\%&38.3\%\\
			\multirow{2}{*}{18}&\multirow{2}{*}{47}&5.04-5.23&[-1.51,3.48]&[-2.91,7.8]&2.81&6.19&36.2\%&57.5\%&[-3.93,1.92]&[-7.52,11.0]&2.98&7.94&21.3\%&55.3\%\\
			&&5.01-5.27&[-1.85,1.64]&[-2.55,3.05]&1.84&3.05&34.0\%&76.6\%&[-3.88,3.76]&[-11.0,12.8]&3.87&11.8&17.0\%&40.4\%\\
			\multirow{2}{*}{19}&\multirow{2}{*}{47}&5.23-5.36&[-3.18,2.97]&[-4.79,8.02]&3.07&6.38&36.2\%&57.5\%&[-3.9,2.65]&[-6.27,8.56]&3.34&7.96&34.0\%&53.2\%\\
			&&5.19-5.4&[-2.16,2.57]&[-3.88,4.72]&2.57&4.03&25.5\%&59.6\%&[-3.57,3.7]&[-7.59,8.1]&3.7&7.8&27.7\%&40.4\%\\
			\multirow{2}{*}{20}&\multirow{2}{*}{47}&5.36-5.49&[-1.34,1.66]&[-1.71,7.49]&1.35&5.0&55.3\%&87.2\%&[-2.09,1.19]&[-3.11,9.47]&1.91&4.83&38.3\%&70.2\%\\
			&&5.33-5.54&[-1.14,1.47]&[-1.71,6.56]&1.15&5.23&53.2\%&89.4\%&[-2.78,0.73]&[-3.29,8.64]&2.55&4.93&46.8\%&61.7\%\\
			\multirow{2}{*}{21}&\multirow{2}{*}{47}&5.49-5.62&[-0.84,1.62]&[-1.48,3.77]&0.91&2.84&70.2\%&91.5\%&[-1.13,1.57]&[-1.91,4.05]&1.14&2.87&57.5\%&89.4\%\\
			&&5.45-5.65&[-1.27,1.44]&[-2.42,3.35]&1.4&3.13&63.8\%&85.1\%&[-1.51,1.22]&[-2.64,4.08]&1.46&3.36&53.2\%&85.1\%\\
			\multirow{2}{*}{22}&\multirow{2}{*}{47}&5.62-5.75&[-1.35,1.3]&[-2.08,6.65]&1.35&2.74&55.3\%&83.0\%&[-2.04,0.77]&[-2.58,6.29]&1.66&3.0&48.9\%&76.6\%\\
			&&5.58-5.78&[-1.42,1.63]&[-2.3,6.91]&1.44&3.29&53.2\%&76.6\%&[-2.19,1.41]&[-3.48,6.89]&1.73&3.58&53.2\%&70.2\%\\
			\multirow{2}{*}{23}&\multirow{2}{*}{47}&5.75-5.86&[-0.71,1.08]&[-3.67,4.29]&0.91&4.29&70.2\%&87.2\%&[-1.04,1.0]&[-3.76,4.25]&1.04&4.25&66.0\%&87.2\%\\
			&&5.7-5.9&[-0.76,1.87]&[-7.28,6.99]&1.72&7.28&53.2\%&76.6\%&[-1.72,1.6]&[-7.57,6.94]&1.68&7.57&42.5\%&74.5\%\\
			\multirow{2}{*}{24}&\multirow{2}{*}{47}&5.86-6.03&[-1.74,1.56]&[-7.12,3.11]&1.74&7.12&40.4\%&78.7\%&[-2.48,1.77]&[-7.68,3.13]&1.93&7.68&36.2\%&70.2\%\\
			&&5.83-6.07&[-1.18,1.24]&[-6.89,3.04]&1.24&5.29&55.3\%&83.0\%&[-1.25,1.25]&[-6.98,3.05]&1.25&6.98&51.1\%&83.0\%\\
			\multirow{2}{*}{25}&\multirow{2}{*}{47}&6.04-6.14&[-0.98,1.26]&[-2.34,5.89]&1.15&5.24&59.6\%&85.1\%&[-1.91,1.14]&[-2.65,6.92]&1.71&5.84&53.2\%&80.8\%\\
			&&5.99-6.17&[-1.56,2.06]&[-2.49,7.64]&1.96&7.64&51.1\%&72.3\%&[-1.57,2.06]&[-2.51,9.71]&2.06&9.71&48.9\%&68.1\%\\
			\multirow{2}{*}{26}&\multirow{2}{*}{47}&6.14-6.25&[-1.38,1.98]&[-11.6,3.43]&1.77&3.75&51.1\%&74.5\%&[-1.23,2.77]&[-14.2,4.18]&2.0&4.53&46.8\%&68.1\%\\
			&&6.11-6.3&[-1.3,1.7]&[-6.71,2.53]&1.43&5.49&53.2\%&78.7\%&[-1.14,1.81]&[-6.52,3.06]&1.54&5.3&51.1\%&78.7\%\\
			\multirow{2}{*}{27}&\multirow{2}{*}{47}&6.25-6.39&[-2.29,1.35]&[-3.28,1.75]&1.87&3.13&27.7\%&78.7\%&[-5.36,3.62]&[-7.77,6.9]&4.35&7.7&17.0\%&25.5\%\\
			&&6.22-6.47&[-2.01,1.41]&[-3.69,2.21]&1.77&3.2&31.9\%&78.7\%&[-3.6,2.36]&[-8.26,5.37]&2.63&8.24&27.7\%&51.1\%\\
			\multirow{2}{*}{28}&\multirow{2}{*}{47}&6.39-6.6&[-1.61,2.25]&[-2.88,6.42]&2.24&5.92&46.8\%&66.0\%&[-1.81,2.35]&[-6.64,6.85]&2.35&6.85&36.2\%&66.0\%\\
			&&6.35-6.64&[-2.16,1.62]&[-3.95,3.77]&1.83&3.95&34.0\%&72.3\%&[-3.44,4.11]&[-12.7,8.55]&3.78&12.7&8.51\%&31.9\%\\
			\multirow{2}{*}{29}&\multirow{2}{*}{47}&6.61-6.73&[-2.65,1.37]&[-6.28,2.01]&1.75&6.28&34.0\%&72.3\%&[-2.81,1.54]&[-7.02,2.37]&2.04&7.02&31.9\%&68.1\%\\
			&&6.55-6.78&[-1.72,1.65]&[-5.35,2.18]&1.72&3.88&42.5\%&78.7\%&[-1.75,2.25]&[-6.8,2.82]&2.25&4.26&40.4\%&63.8\%\\
			\multirow{2}{*}{30}&\multirow{2}{*}{47}&6.74-6.86&[-1.95,2.22]&[-12.5,3.59]&2.11&3.79&36.2\%&68.1\%&[-2.92,2.62]&[-14.5,4.5]&2.92&4.96&27.7\%&48.9\%\\
			&&6.7-6.9&[-1.93,2.43]&[-5.39,4.7]&2.14&5.39&42.5\%&63.8\%&[-2.05,2.71]&[-5.86,5.57]&2.35&5.86&38.3\%&59.6\%\\
			\multirow{2}{*}{31}&\multirow{2}{*}{46}&6.86-6.99&[-4.29,3.26]&[-15.0,4.3]&3.49&11.7&28.3\%&50.0\%&[-4.15,4.3]&[-16.2,5.5]&4.3&12.2&21.7\%&50.0\%\\
			&&6.82-7.02&[-2.78,2.9]&[-8.85,5.59]&2.88&7.84&30.4\%&56.5\%&[-4.88,3.1]&[-14.2,5.91]&3.35&12.6&23.9\%&47.8\%\\
			\multirow{2}{*}{32}&\multirow{2}{*}{46}&6.99-7.1&[-1.58,1.05]&[-2.2,1.44]&1.22&2.1&39.1\%&91.3\%&[-4.2,2.55]&[-17.7,2.97]&2.63&6.41&2.17\%&39.1\%\\
			&&6.94-7.12&[-5.06,1.46]&[-14.0,2.15]&2.29&5.84&32.6\%&60.9\%&[-4.86,2.68]&[-17.1,3.42]&3.34&6.32&15.2\%&34.8\%\\
			\multirow{2}{*}{33}&\multirow{2}{*}{46}&7.1-7.19&[-2.27,1.67]&[-10.2,2.3]&2.08&4.32&23.9\%&67.4\%&[-3.9,2.39]&[-17.0,3.72]&2.96&9.89&15.2\%&41.3\%\\
			&&7.06-7.22&[-2.39,5.03]&[-5.04,5.36]&4.45&5.36&28.3\%&41.3\%&[-5.05,4.11]&[-8.9,4.68]&4.3&7.52&8.7\%&19.6\%\\
			\multirow{2}{*}{34}&\multirow{2}{*}{46}&7.19-7.28&[-1.51,1.27]&[-2.51,3.57]&1.43&2.6&41.3\%&78.3\%&[-2.8,1.47]&[-8.61,4.04]&1.91&5.26&26.1\%&69.6\%\\
			&&7.16-7.33&[-2.11,1.43]&[-7.66,9.3]&2.11&9.3&50.0\%&67.4\%&[-2.32,0.76]&[-12.2,8.87]&2.32&9.94&50.0\%&67.4\%\\
			\multirow{2}{*}{35}&\multirow{2}{*}{46}&7.29-7.39&[-2.55,1.33]&[-9.84,1.93]&1.88&8.37&43.5\%&76.1\%&[-2.32,2.21]&[-10.6,2.91]&2.26&9.0&26.1\%&54.4\%\\
			&&7.26-7.42&[-4.07,1.93]&[-10.5,2.2]&2.13&9.78&43.5\%&63.0\%&[-4.04,2.22]&[-10.8,3.01]&2.93&9.77&30.4\%&50.0\%\\
			\multirow{2}{*}{36}&\multirow{2}{*}{46}&7.39-7.49&[-2.83,1.76]&[-7.9,2.75]&2.44&5.87&32.6\%&67.4\%&[-3.09,2.01]&[-8.98,3.41]&2.96&8.7&28.3\%&56.5\%\\
			&&7.36-7.51&[-1.48,1.86]&[-6.18,2.06]&1.86&5.93&26.1\%&80.4\%&[-3.9,4.5]&[-11.0,5.25]&4.47&11.0&13.0\%&37.0\%\\
			\multirow{2}{*}{37}&\multirow{2}{*}{46}&7.49-7.58&[-2.5,2.05]&[-5.81,3.19]&2.32&5.3&26.1\%&60.9\%&[-2.48,3.02]&[-9.92,4.67]&2.71&6.98&19.6\%&52.2\%\\
			&&7.46-7.63&[-2.81,2.44]&[-6.38,4.42]&2.81&5.3&34.8\%&56.5\%&[-2.81,3.78]&[-11.4,6.49]&3.21&6.65&28.3\%&47.8\%\\
			\multirow{2}{*}{38}&\multirow{2}{*}{46}&7.59-7.74&[-2.46,2.73]&[-3.14,5.62]&2.55&5.46&30.4\%&56.5\%&[-2.37,4.09]&[-4.47,7.88]&2.87&7.71&28.3\%&50.0\%\\
			&&7.55-7.79&[-3.11,6.03]&[-4.58,8.56]&3.26&8.16&34.8\%&54.4\%&[-4.02,6.51]&[-12.1,10.6]&4.22&12.0&32.6\%&52.2\%\\
			\multirow{2}{*}{39}&\multirow{2}{*}{46}&7.74-7.88&[-1.7,1.42]&[-3.97,2.58]&1.58&3.1&52.2\%&73.9\%&[-1.81,1.87]&[-4.38,4.11]&1.87&4.38&47.8\%&71.7\%\\
			&&7.68-7.9&[-1.28,1.38]&[-2.6,2.7]&1.37&2.7&52.2\%&87.0\%&[-1.42,1.65]&[-3.77,3.27]&1.62&3.77&43.5\%&78.3\%\\
			\multirow{2}{*}{40}&\multirow{2}{*}{46}&7.88-7.94&[-1.12,1.01]&[-2.5,2.91]&1.12&2.83&45.6\%&87.0\%&[-1.27,1.05]&[-2.83,3.01]&1.24&3.01&41.3\%&84.8\%\\
			&&7.84-7.97&[-1.07,1.33]&[-1.49,6.01]&1.16&3.84&56.5\%&93.5\%&[-1.94,0.45]&[-2.61,5.51]&1.61&2.99&47.8\%&78.3\%\\
			\multirow{2}{*}{41}&\multirow{2}{*}{46}&7.94-8.0&[-0.76,0.68]&[-1.5,3.36]&0.74&2.41&78.3\%&93.5\%&[-0.91,0.55]&[-1.62,3.29]&0.89&2.32&76.1\%&93.5\%\\
			&&7.92-8.1&[-1.55,1.87]&[-2.19,4.15]&1.72&3.71&45.6\%&80.4\%&[-1.99,1.38]&[-2.85,3.83]&1.87&3.83&34.8\%&78.3\%\\
			\multirow{2}{*}{42}&\multirow{2}{*}{46}&8.0-8.35&[-1.43,2.17]&[-2.17,3.82]&1.79&3.82&41.3\%&78.3\%&[-1.64,2.12]&[-2.29,3.96]&1.84&3.96&39.1\%&73.9\%\\
			&&7.99-8.54&[-1.75,2.27]&[-3.23,3.68]&2.14&3.67&26.1\%&63.0\%&[-3.0,2.6]&[-4.89,4.37]&3.0&4.89&17.4\%&43.5\%\\
			\multirow{2}{*}{43}&\multirow{2}{*}{46}&8.35-8.96&[-1.7,1.75]&[-4.11,4.43]&1.75&4.43&43.5\%&71.7\%&[-2.44,1.71]&[-4.54,6.31]&2.17&6.31&39.1\%&67.4\%\\
			&&8.23-9.19&[-3.63,2.0]&[-5.5,4.43]&2.24&5.03&28.3\%&63.0\%&[-3.64,2.84]&[-6.56,5.57]&3.3&6.44&23.9\%&50.0\%\\
			\multirow{2}{*}{44}&\multirow{2}{*}{46}&8.97-9.46&[-3.42,3.47]&[-5.02,7.58]&3.47&7.58&28.3\%&45.6\%&[-3.48,4.35]&[-5.79,8.01]&4.08&8.01&28.3\%&43.5\%\\
			&&8.77-9.83&[-3.4,1.41]&[-6.45,2.52]&2.43&5.14&34.8\%&65.2\%&[-3.78,3.46]&[-8.11,7.15]&3.69&7.37&19.6\%&45.6\%\\
			\multirow{2}{*}{45}&\multirow{2}{*}{46}&9.5-10.4&[-1.87,2.58]&[-2.77,4.52]&2.13&4.5&39.1\%&65.2\%&[-2.41,2.48]&[-3.52,4.98]&2.48&4.72&32.6\%&60.9\%\\
			&&9.36-11.0&[-1.91,3.04]&[-4.29,5.91]&2.73&4.87&43.5\%&54.4\%&[-2.51,2.96]&[-4.43,6.37]&2.96&5.41&32.6\%&50.0\%\\
			\multirow{2}{*}{46}&\multirow{2}{*}{46}&10.4-13.5&[-2.23,2.57]&[-4.55,5.51]&2.57&5.15&39.1\%&60.9\%&[-3.12,1.89]&[-8.77,8.05]&2.72&8.77&34.8\%&52.2\%\\
			&&10.0-13.5&[-1.82,2.12]&[-5.17,6.31]&2.12&5.98&43.5\%&67.4\%&[-2.58,1.75]&[-8.56,9.41]&2.12&9.41&41.3\%&63.0\%\\
			\noalign{\vskip 1mm}
			\hline\hline
		\end{tabular}
\begin{tabular}{l@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
				&\multicolumn{3}{c}{Median Statistics}&\multicolumn{3}{c}{Weighted Mean Statistics}\\
				Bin&Distribution&$S$&$p$&Distribution&$S$&$p$\\\hline
				\multirow{2}{*}{1}&Cauchy&2.88&0.96&Student's $t$, $\nu = 2$&9.9&1.0\\
				&Laplace&6.16&0.99&Student's $t$, $\nu = 2$&9.2&0.97\\
				\multirow{2}{*}{2}&Student's $t$, $\nu = 2$&2.23&1.0&Student's $t$, $\nu = 3$&7.14&1.0\\
				&Student's $t$, $\nu = 6$&3.7&0.99&Student's $t$, $\nu = 3$&9.79&1.0\\
				\multirow{2}{*}{3}&Laplace&2.68&1.0&Student's $t$, $\nu = 2$&3.17&1.0\\
				&Student's $t$, $\nu = 7$&2.8&1.0&Laplace&4.42&1.0\\
				\multirow{2}{*}{4}&Laplace&2.3&1.0&Laplace&2.62&1.0\\
				&Student's $t$, $\nu = 4$&1.81&1.0&Laplace&2.53&0.99\\
				\multirow{2}{*}{5}&Cauchy&0.72&0.79&Gaussian&2.68&0.69\\
				&Cauchy&0.93&0.9&Gaussian&3.97&0.89\\
				\multirow{2}{*}{6}&Gaussian&1.92&0.93&Gaussian&4.14&0.65\\
				&Gaussian&1.79&0.37&Student's $t$, $\nu = 3$&3.22&0.71\\
				\multirow{2}{*}{7}&Gaussian&1.65&0.93&Student's $t$, $\nu = 6$&2.26&0.99\\
				&Gaussian&2.22&0.87&Gaussian&3.44&0.98\\
				\multirow{2}{*}{8}&Laplace&1.26&1.0&Gaussian&2.5&0.99\\
				&Gaussian&1.68&0.97&Gaussian&2.62&1.0\\
				\multirow{2}{*}{9}&Cauchy&0.49&0.93&Cauchy&0.56&0.95\\
				&Cauchy&0.72&0.97&Cauchy&0.8&0.88\\
				\multirow{2}{*}{10}&Cauchy&0.48&0.64&Cauchy&0.79&0.92\\
				&Cauchy&0.4&1.0&Cauchy&0.65&0.97\\
				\multirow{2}{*}{11}&Cauchy&0.43&0.77&Cauchy&0.45&0.67\\
				&Cauchy&0.66&0.98&Cauchy&0.75&0.97\\
				\multirow{2}{*}{12}&Cauchy&0.59&0.98&Cauchy&0.7&0.98\\
				&Student's $t$, $\nu = 2$&1.17&1.0&Student's $t$, $\nu = 2$&1.23&0.99\\
				\multirow{2}{*}{13}&Cauchy&0.41&1.0&Gaussian&1.5&0.82\\
				&Laplace&1.01&0.97&Student's $t$, $\nu = 3$&1.19&1.0\\
				\multirow{2}{*}{14}&Cauchy&0.78&1.0&Cauchy&0.83&0.99\\
				&Student's $t$, $\nu = 2$&1.21&1.0&Cauchy&0.99&0.94\\
				\multirow{2}{*}{15}&Student's $t$, $\nu = 2$&1.03&1.0&Student's $t$, $\nu = 2$&1.32&1.0\\
				&Cauchy&1.11&0.98&Laplace&3.22&1.0\\
				\multirow{2}{*}{16}&Student's $t$, $\nu = 2$&1.91&1.0&Laplace&2.85&1.0\\
				&Laplace&2.28&0.99&Laplace&2.65&0.99\\
				\multirow{2}{*}{17}&Student's $t$, $\nu = 2$&1.38&1.0&Laplace&1.99&0.96\\
				&Student's $t$, $\nu = 2$&2.13&1.0&Laplace&3.47&0.98\\
				\multirow{2}{*}{18}&Laplace&1.98&0.86&Student's $t$, $\nu = 2$&2.43&1.0\\
				&Gaussian&2.06&0.75&Student's $t$, $\nu = 2$&3.06&1.0\\
				\multirow{2}{*}{19}&Cauchy&1.12&0.86&Laplace&2.88&0.99\\
				&Student's $t$, $\nu = 7$&2.31&1.0&Laplace&3.26&1.0\\
				\multirow{2}{*}{20}&Gaussian&1.44&1.0&Gaussian&1.95&1.0\\
				&Gaussian&1.32&0.95&Laplace&1.89&1.0\\
				\multirow{2}{*}{21}&Student's $t$, $\nu = 10$&0.97&1.0&Gaussian&1.25&1.0\\
				&Laplace&1.08&1.0&Gaussian&1.48&1.0\\
				\multirow{2}{*}{22}&Laplace&1.25&0.98&Student's $t$, $\nu = 3$&1.31&0.99\\
				&Student's $t$, $\nu = 3$&1.24&1.0&Laplace&1.51&1.0\\
				\multirow{2}{*}{23}&Student's $t$, $\nu = 2$&0.7&1.0&Laplace&0.93&1.0\\
				&Cauchy&0.91&1.0&Student's $t$, $\nu = 10$&1.81&0.93\\
				\multirow{2}{*}{24}&Student's $t$, $\nu = 9$&1.67&1.0&Student's $t$, $\nu = 4$&1.8&1.0\\
				&Laplace&1.11&1.0&Laplace&1.22&1.0\\
				\multirow{2}{*}{25}&Gaussian&1.28&0.99&Student's $t$, $\nu = 47$&1.54&1.0\\
				&Laplace&1.45&1.0&Laplace&1.51&1.0\\
				\multirow{2}{*}{26}&Laplace&1.4&1.0&Laplace&1.53&1.0\\
				&Laplace&1.18&1.0&Student's $t$, $\nu = 4$&1.44&1.0\\
				\multirow{2}{*}{27}&Gaussian&2.04&0.81&Gaussian&4.74&0.97\\
				&Gaussian&1.92&0.94&Student's $t$, $\nu = 21$&2.76&1.0\\
				\multirow{2}{*}{28}&Student's $t$, $\nu = 2$&1.39&1.0&Student's $t$, $\nu = 2$&1.75&1.0\\
				&Gaussian&2.09&0.98&Gaussian&4.37&0.95\\
				\multirow{2}{*}{29}&Student's $t$, $\nu = 100$&1.87&0.99&Student's $t$, $\nu = 13$&2.0&1.0\\
				&Gaussian&1.72&1.0&Gaussian&2.06&1.0\\
				\multirow{2}{*}{30}&Gaussian&2.32&1.0&Gaussian&2.99&1.0\\
				&Student's $t$, $\nu = 2$&1.63&1.0&Student's $t$, $\nu = 2$&1.88&1.0\\
				\multirow{2}{*}{31}&Laplace&2.96&0.99&Laplace&3.61&0.97\\
				&Student's $t$, $\nu = 2$&2.14&1.0&Laplace&3.02&1.0\\
				\multirow{2}{*}{32}&Gaussian&1.46&0.81&Gaussian&3.65&0.19\\
				&Student's $t$, $\nu = 2$&1.88&1.0&Gaussian&3.72&0.89\\
				\multirow{2}{*}{33}&Gaussian&2.25&0.56&Gaussian&3.59&0.84\\
				&Gaussian&3.87&0.84&Gaussian&4.9&0.67\\
				\multirow{2}{*}{34}&Gaussian&1.74&0.85&Student's $t$, $\nu = 8$&2.15&0.98\\
				&Cauchy&1.21&1.0&Cauchy&1.23&0.88\\
				\multirow{2}{*}{35}&Student's $t$, $\nu = 3$&1.56&1.0&Gaussian&2.54&0.94\\
				&Student's $t$, $\nu = 2$&1.76&1.0&Student's $t$, $\nu = 3$&2.39&1.0\\
				\multirow{2}{*}{36}&Gaussian&2.39&0.98&Gaussian&2.65&1.0\\
				&Gaussian&1.96&0.61&Gaussian&4.2&1.0\\
				\multirow{2}{*}{37}&Gaussian&2.35&1.0&Gaussian&3.06&1.0\\
				&Student's $t$, $\nu = 4$&2.25&1.0&Laplace&3.02&1.0\\
				\multirow{2}{*}{38}&Gaussian&2.35&1.0&Student's $t$, $\nu = 13$&2.97&1.0\\
				&Laplace&2.53&1.0&Cauchy&1.93&1.0\\
				\multirow{2}{*}{39}&Student's $t$, $\nu = 7$&1.51&1.0&Student's $t$, $\nu = 5$&1.65&1.0\\
				&Gaussian&1.58&0.92&Gaussian&1.85&0.97\\
				\multirow{2}{*}{40}&Gaussian&1.3&0.9&Gaussian&1.43&0.92\\
				&Gaussian&1.13&1.0&Gaussian&1.52&1.0\\
				\multirow{2}{*}{41}&Gaussian&0.9&0.84&Laplace&0.8&1.0\\
				&Student's $t$, $\nu = 3$&1.42&0.99&Gaussian&1.87&0.94\\
				\multirow{2}{*}{42}&Student's $t$, $\nu = 3$&1.5&1.0&Student's $t$, $\nu = 9$&1.8&1.0\\
				&Gaussian&2.34&0.97&Gaussian&3.07&0.85\\
				\multirow{2}{*}{43}&Gaussian&1.8&0.98&Gaussian&2.26&0.99\\
				&Student's $t$, $\nu = 12$&2.39&1.0&Student's $t$, $\nu = 12$&2.96&1.0\\
				\multirow{2}{*}{44}&Student's $t$, $\nu = 6$&3.07&0.99&Laplace&3.18&0.99\\
				&Gaussian&2.22&0.95&Gaussian&3.61&1.0\\
				\multirow{2}{*}{45}&Student's $t$, $\nu = 8$&2.01&1.0&Student's $t$, $\nu = 9$&2.34&1.0\\
				&Laplace&2.11&1.0&Student's $t$, $\nu = 4$&2.4&1.0\\
				\multirow{2}{*}{46}&Student's $t$, $\nu = 3$&1.93&1.0&Laplace&2.31&1.0\\
				&Laplace&1.7&1.0&Student's $t$, $\nu = 2$&1.63&1.0\\
				\hline\hline
			\end{tabular}
\begin{tabular}{l@{\hspace{2\tabcolsep}}c@{\hspace{2\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
			Bin&Count&Bin Radii (kpc)&$\omega (\rm km\ s^{-1}\ kpc^{-1})$&Median $R \rm(kpc)$&$v \rm (km\ s^{-1})$\\\hline\noalign{\vskip 0.5mm}
			1&22&3.62-5.86&$40.4_{-3.1}^{+6.6}$&$5.45_{-0.35}^{+0.13}$&$220_{-31}^{+41}$\\\noalign{\vskip 0.5mm}
			2&22&6.0-6.42&$32.4_{-1.0}^{+1.6}$&$6.32_{-0.05}^{+0.0}$&$205_{-8}^{+10}$\\\noalign{\vskip 0.5mm}
			3&22&6.42-6.83&$35.0_{-2.3}^{+1.5}$&$6.57_{-0.02}^{+0.04}$&$230_{-16}^{+11}$\\\noalign{\vskip 0.5mm}
			4&22&6.85-7.18&$32.2_{-0.6}^{+0.7}$&$7.0_{-0.06}^{+0.03}$&$226_{-7}^{+5}$\\\noalign{\vskip 0.5mm}
			5&22&7.18-7.31&$30.3_{-0.1}^{+1.4}$&$7.26_{-0.01}^{+0.01}$&$220_{-1}^{+10}$\\\noalign{\vskip 0.5mm}
			6&22&7.31-7.47&$29.9_{-0.5}^{+0.5}$&$7.4_{-0.02}^{+0.01}$&$222_{-4}^{+4}$\\\noalign{\vskip 0.5mm}
			7&22&7.5-7.58&$29.8_{-0.8}^{+0.4}$&$7.54_{-0.01}^{+0.01}$&$225_{-7}^{+3}$\\\noalign{\vskip 0.5mm}
			8&22&7.59-7.68&$28.6_{-0.2}^{+0.7}$&$7.64_{-0.02}^{+0.0}$&$219_{-2}^{+6}$\\\noalign{\vskip 0.5mm}
			9&22&7.69-7.82&$28.2_{-0.3}^{+0.1}$&$7.76_{-0.04}^{+0.01}$&$219_{-3}^{+1}$\\\noalign{\vskip 0.5mm}
			10&22&7.83-7.97&$28.9_{-0.4}^{+0.3}$&$7.89_{-0.02}^{+0.04}$&$228_{-4}^{+4}$\\\noalign{\vskip 0.5mm}
			11&22&7.97-8.1&$26.9_{-0.3}^{+0.4}$&$8.05_{-0.03}^{+0.0}$&$217_{-3}^{+3}$\\\noalign{\vskip 0.5mm}
			12&22&8.11-8.27&$26.5_{-0.3}^{+0.3}$&$8.19_{-0.02}^{+0.03}$&$217_{-3}^{+3}$\\\noalign{\vskip 0.5mm}
			13&22&8.29-8.64&$25.7_{-0.6}^{+0.3}$&$8.45_{-0.06}^{+0.04}$&$217_{-6}^{+3}$\\\noalign{\vskip 0.5mm}
			14&22&8.64-8.95&$24.5_{-0.7}^{+0.5}$&$8.74_{-0.02}^{+0.09}$&$214_{-6}^{+6}$\\\noalign{\vskip 0.5mm}
			15&22&8.99-9.5&$23.5_{-1.5}^{+0.9}$&$9.31_{-0.07}^{+0.03}$&$219_{-16}^{+9}$\\\noalign{\vskip 0.5mm}
			16&22&9.51-10.0&$21.8_{-2.0}^{+1.0}$&$9.71_{-0.02}^{+0.04}$&$212_{-20}^{+10}$\\\noalign{\vskip 0.5mm}
			17&22&10.0-10.4&$20.1_{-0.4}^{+0.4}$&$10.3_{-0.0}^{+0.0}$&$207_{-5}^{+4}$\\\noalign{\vskip 0.5mm}
			18&22&10.4-10.9&$19.5_{-0.4}^{+0.3}$&$10.6_{-0.1}^{+0.1}$&$207_{-5}^{+5}$\\\noalign{\vskip 0.5mm}
			19&22&10.9-11.8&$20.2_{-1.5}^{+0.6}$&$11.3_{-0.1}^{+0.1}$&$227_{-19}^{+9}$\\\noalign{\vskip 0.5mm}
			20&22&12.0-12.6&$16.9_{-0.3}^{+0.4}$&$12.3_{-0.1}^{+0.1}$&$208_{-6}^{+6}$\\\noalign{\vskip 0.5mm}
			21&22&12.6-13.5&$15.7_{-0.4}^{+0.4}$&$13.1_{-0.2}^{+0.0}$&$206_{-8}^{+6}$\\\noalign{\vskip 0.5mm}
			\hline\hline
		\end{tabular}
\begin{tabular}{l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
			&&&\multicolumn{6}{c}{Median}&\multicolumn{6}{c}{Weighted Mean}\\
			&&&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF\\
			Bin&Count&Radii (kpc)&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$\\\hline
			\noalign{\vskip 1mm}
			\multirow{2}{*}{1}&\multirow{2}{*}{22}&3.62-5.86&[-1.49,1.5]&[-2.98,2.03]&1.5&2.27&45.5\%&81.8\%&[-4.6,2.19]&[-7.09,9.4]&3.9&7.09&18.2\%&50.0\%\\
			&&3.62-6.19&[-1.59,2.8]&[-2.67,4.52]&2.01&3.51&31.8\%&68.2\%&[-5.13,2.38]&[-9.67,12.7]&4.37&9.67&27.3\%&40.9\%\\
			\multirow{2}{*}{2}&\multirow{2}{*}{22}&6.0-6.42&[-0.85,1.99]&[-7.23,4.69]&1.99&5.06&54.5\%&72.7\%&[-3.21,-0.34]&[-9.65,12.6]&2.67&9.65&9.09\%&54.5\%\\
			&&5.67-6.53&[-2.64,1.95]&[-5.3,4.75]&2.2&4.92&50.0\%&59.1\%&[-3.77,4.6]&[-6.97,5.89]&4.6&6.28&18.2\%&27.3\%\\
			\multirow{2}{*}{3}&\multirow{2}{*}{22}&6.42-6.83&[-1.55,0.86]&[-6.41,4.89]&1.1&4.89&63.6\%&81.8\%&[-1.83,0.81]&[-26.6,26.7]&1.83&26.6&50.0\%&72.7\%\\
			&&6.37-6.9&[-0.59,1.46]&[-2.29,6.54]&1.09&2.29&68.2\%&90.9\%&[-2.49,0.42]&[-13.1,16.2]&2.19&13.1&40.9\%&68.2\%\\
			\multirow{2}{*}{4}&\multirow{2}{*}{22}&6.85-7.18&[-1.01,1.97]&[-3.7,8.04]&1.49&3.7&54.5\%&81.8\%&[-2.04,1.44]&[-10.7,19.2]&1.81&10.7&40.9\%&72.7\%\\
			&&6.65-7.24&[-1.34,1.32]&[-1.79,5.42]&1.34&2.76&50.0\%&90.9\%&[-2.66,0.85]&[-20.7,24.7]&2.32&20.7&31.8\%&63.6\%\\
			\multirow{2}{*}{5}&\multirow{2}{*}{22}&7.18-7.31&[-1.94,1.31]&[-2.3,2.83]&1.78&2.3&50.0\%&77.3\%&[-2.31,1.13]&[-28.0,19.5]&1.7&19.5&59.1\%&72.7\%\\
			&&7.11-7.35&[-1.93,1.34]&[-3.72,22.2]&1.93&10.4&59.1\%&77.3\%&[-2.44,1.27]&[-14.1,29.6]&2.1&17.0&54.5\%&68.2\%\\
			\multirow{2}{*}{6}&\multirow{2}{*}{22}&7.31-7.47&[-0.98,1.15]&[-11.1,1.99]&1.15&2.49&68.2\%&90.9\%&[-0.6,1.84]&[-28.1,16.6]&1.5&16.6&54.5\%&81.8\%\\
			&&7.29-7.51&[-1.91,0.78]&[-3.36,2.56]&1.61&2.75&59.1\%&81.8\%&[-3.33,0.23]&[-39.8,32.9]&2.43&32.9&45.5\%&59.1\%\\
			\multirow{2}{*}{7}&\multirow{2}{*}{22}&7.5-7.58&[-1.52,0.77]&[-3.88,5.29]&1.47&4.59&68.2\%&77.3\%&[-2.9,0.73]&[-11.8,9.29]&1.88&9.29&50.0\%&72.7\%\\
			&&7.42-7.62&[-1.09,0.97]&[-6.71,5.23]&1.09&5.23&68.2\%&81.8\%&[0.69,4.56]&[-16.1,14.7]&2.23&14.7&13.6\%&59.1\%\\
			\multirow{2}{*}{8}&\multirow{2}{*}{22}&7.59-7.68&[-0.5,0.96]&[-10.6,1.5]&0.82&1.5&81.8\%&95.5\%&[0.96,2.61]&[-8.85,3.35]&2.56&3.35&18.2\%&59.1\%\\
			&&7.56-7.72&[-0.36,0.93]&[-0.89,1.34]&0.87&1.26&86.4\%&100.0\%&[-0.85,0.84]&[-1.38,1.41]&0.85&1.38&77.3\%&100.0\%\\
			\multirow{2}{*}{9}&\multirow{2}{*}{22}&7.69-7.82&[-0.74,1.43]&[-4.78,7.14]&1.33&4.78&59.1\%&86.4\%&[-1.29,1.35]&[-6.68,9.64]&1.35&6.68&54.5\%&81.8\%\\
			&&7.66-7.87&[-0.78,1.1]&[-6.61,5.66]&0.82&5.66&72.7\%&81.8\%&[-1.98,-0.28]&[-7.08,8.54]&1.83&7.08&36.4\%&81.8\%\\
			\multirow{2}{*}{10}&\multirow{2}{*}{22}&7.83-7.97&[-2.86,2.28]&[-6.68,6.05]&2.5&6.05&45.5\%&63.6\%&[-4.74,1.15]&[-17.3,9.57]&4.67&9.57&22.7\%&50.0\%\\
			&&7.79-8.0&[-2.33,1.68]&[-5.51,20.4]&2.33&7.75&54.5\%&63.6\%&[-1.75,9.94]&[-48.8,40.0]&3.45&40.0&45.5\%&59.1\%\\
			\multirow{2}{*}{11}&\multirow{2}{*}{22}&7.97-8.1&[-1.4,0.92]&[-5.71,11.2]&1.18&7.63&68.2\%&81.8\%&[-0.19,3.43]&[-12.5,23.8]&1.68&14.2&50.0\%&72.7\%\\
			&&7.94-8.14&[-0.93,2.88]&[-2.58,4.99]&1.74&3.55&63.6\%&77.3\%&[-0.41,3.13]&[-11.1,11.7]&2.29&11.1&50.0\%&68.2\%\\
			\multirow{2}{*}{12}&\multirow{2}{*}{22}&8.11-8.27&[-3.02,1.01]&[-7.39,1.82]&1.82&6.86&45.5\%&72.7\%&[-2.8,1.63]&[-16.6,13.7]&1.86&13.7&45.5\%&72.7\%\\
			&&8.06-8.39&[-1.81,0.98]&[-6.68,10.1]&1.28&6.68&54.5\%&77.3\%&[-8.35,0.03]&[-36.8,54.1]&5.9&36.8&45.5\%&54.5\%\\
			\multirow{2}{*}{13}&\multirow{2}{*}{22}&8.29-8.64&[-1.25,3.2]&[-7.23,13.2]&2.14&10.5&54.5\%&68.2\%&[-3.53,-0.22]&[-68.8,49.9]&2.4&49.9&31.8\%&68.2\%\\
			&&8.23-8.72&[-2.72,0.99]&[-9.93,8.5]&1.8&8.5&68.2\%&72.7\%&[-1.86,2.52]&[-21.6,14.7]&2.45&14.7&45.5\%&68.2\%\\
			\multirow{2}{*}{14}&\multirow{2}{*}{22}&8.64-8.95&[-1.97,1.87]&[-3.81,9.12]&1.97&6.55&50.0\%&72.7\%&[-3.85,11.2]&[-26.1,22.0]&10.6&22.0&40.9\%&54.5\%\\
			&&8.52-9.22&[-1.53,1.91]&[-7.75,7.24]&1.8&7.24&59.1\%&77.3\%&[-7.16,3.39]&[-63.6,49.7]&7.16&49.7&22.7\%&45.5\%\\
			\multirow{2}{*}{15}&\multirow{2}{*}{22}&8.99-9.5&[-1.13,0.98]&[-1.72,11.3]&1.13&10.9&63.6\%&90.9\%&[-2.31,0.56]&[-57.3,72.0]&2.09&57.3&40.9\%&68.2\%\\
			&&8.86-9.64&[-1.45,1.36]&[-1.9,12.4]&1.45&2.97&50.0\%&90.9\%&[-2.1,0.89]&[-21.6,31.6]&1.79&21.6&45.5\%&72.7\%\\
			\multirow{2}{*}{16}&\multirow{2}{*}{22}&9.51-10.0&[-1.19,1.42]&[-3.68,7.14]&1.29&3.68&50.0\%&81.8\%&[-3.15,0.86]&[-9.64,11.7]&3.13&9.64&27.3\%&50.0\%\\
			&&9.34-10.2&[-0.96,1.64]&[-1.56,11.2]&0.97&2.75&72.7\%&90.9\%&[-0.98,1.66]&[-8.04,16.5]&1.62&8.04&68.2\%&86.4\%\\
			\multirow{2}{*}{17}&\multirow{2}{*}{22}&10.0-10.4&[-1.08,0.8]&[-1.89,1.53]&0.96&1.53&72.7\%&100.0\%&[-1.08,0.85]&[-1.96,1.59]&1.04&1.59&68.2\%&100.0\%\\
			&&9.8-10.5&[-0.93,0.63]&[-3.85,5.04]&0.89&4.65&81.8\%&81.8\%&[-2.81,-0.47]&[-6.69,2.78]&2.56&5.62&18.2\%&40.9\%\\
			\multirow{2}{*}{18}&\multirow{2}{*}{22}&10.4-10.9&[-1.14,0.87]&[-2.0,19.5]&1.09&2.1&68.2\%&90.9\%&[-3.73,-0.53]&[-5.75,12.7]&3.24&5.75&18.2\%&31.8\%\\
			&&10.4-11.1&[-1.7,0.97]&[-2.79,12.2]&1.37&2.79&54.5\%&86.4\%&[-4.71,-0.53]&[-5.75,12.8]&3.2&5.75&18.2\%&36.4\%\\
			\multirow{2}{*}{19}&\multirow{2}{*}{22}&10.9-11.8&[-1.34,0.47]&[-2.53,1.12]&0.97&1.67&72.7\%&95.5\%&[-1.15,0.91]&[-2.66,1.62]&1.06&1.62&68.2\%&95.5\%\\
			&&10.8-12.2&[-0.8,0.91]&[-2.85,3.31]&0.91&2.85&72.7\%&86.4\%&[-0.86,0.97]&[-3.1,3.45]&0.97&3.1&72.7\%&86.4\%\\
			\multirow{2}{*}{20}&\multirow{2}{*}{22}&12.0-12.6&[-1.15,0.8]&[-2.52,7.42]&1.15&3.84&63.6\%&86.4\%&[-2.59,0.26]&[-3.61,5.89]&2.22&3.61&36.4\%&68.2\%\\
			&&11.5-12.8&[-0.7,1.12]&[-1.89,3.88]&0.89&1.89&72.7\%&95.5\%&[-2.38,-0.013]&[-5.01,9.72]&1.8&5.01&45.5\%&72.7\%\\
			\multirow{2}{*}{21}&\multirow{2}{*}{22}&12.6-13.5&[-0.68,1.44]&[-0.99,16.9]&0.79&1.79&77.3\%&95.5\%&[-3.22,-0.54]&[-4.33,11.6]&2.65&4.33&27.3\%&40.9\%\\
			&&12.4-13.5&[-0.85,0.89]&[-1.36,1.69]&0.89&1.51&77.3\%&100.0\%&[-0.87,0.87]&[-1.43,1.69]&0.87&1.5&72.7\%&100.0\%\\
			\noalign{\vskip 1mm} \hline\hline
		\end{tabular}
\begin{tabular}{l@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
				&\multicolumn{3}{c}{Median Statistics}&\multicolumn{3}{c}{Weighted Mean Statistics}\\
				Bin&Distribution&$S$&$p$&Distribution&$S$&$p$\\\hline
				\multirow{2}{*}{1}&Gaussian&1.61&1.0&Student's $t$, $\nu = 2$&2.6&1.0\\
				&Gaussian&2.15&1.0&Student's $t$, $\nu = 12$&3.63&1.0\\
				\multirow{2}{*}{2}&Cauchy&0.98&1.0&Gaussian&3.34&0.95\\
				&Laplace&1.92&0.99&Gaussian&4.7&0.98\\
				\multirow{2}{*}{3}&Student's $t$, $\nu = 7$&1.19&1.0&Cauchy&1.08&1.0\\
				&Student's $t$, $\nu = 49$&0.91&0.95&Laplace&1.71&1.0\\
				\multirow{2}{*}{4}&Student's $t$, $\nu = 21$&1.25&1.0&Student's $t$, $\nu = 2$&1.7&0.99\\
				&Gaussian&1.35&1.0&Student's $t$, $\nu = 13$&2.03&1.0\\
				\multirow{2}{*}{5}&Cauchy&0.6&0.82&Cauchy&1.02&0.99\\
				&Cauchy&0.44&0.74&Cauchy&0.64&0.97\\
				\multirow{2}{*}{6}&Laplace&1.03&1.0&Cauchy&0.71&1.0\\
				&Student's $t$, $\nu = 3$&1.21&1.0&Laplace&1.72&0.9\\
				\multirow{2}{*}{7}&Cauchy&0.72&1.0&Cauchy&0.79&0.99\\
				&Cauchy&0.58&1.0&Gaussian&2.94&0.86\\
				\multirow{2}{*}{8}&Laplace&0.69&1.0&Gaussian&2.68&0.82\\
				&Gaussian&0.82&1.0&Gaussian&1.14&0.65\\
				\multirow{2}{*}{9}&Cauchy&0.5&0.96&Cauchy&0.68&1.0\\
				&Student's $t$, $\nu = 2$&0.74&1.0&Student's $t$, $\nu = 3$&1.6&1.0\\
				\multirow{2}{*}{10}&Laplace&1.74&1.0&Cauchy&2.11&1.0\\
				&Cauchy&0.83&0.97&Cauchy&1.69&0.99\\
				\multirow{2}{*}{11}&Cauchy&0.65&1.0&Cauchy&0.99&0.99\\
				&Laplace&1.28&0.99&Student's $t$, $\nu = 2$&1.39&1.0\\
				\multirow{2}{*}{12}&Cauchy&0.86&0.99&Student's $t$, $\nu = 4$&2.04&0.93\\
				&Cauchy&0.82&1.0&Cauchy&1.56&0.95\\
				\multirow{2}{*}{13}&Cauchy&0.71&1.0&Cauchy&1.64&0.99\\
				&Cauchy&0.72&1.0&Cauchy&1.43&1.0\\
				\multirow{2}{*}{14}&Cauchy&1.1&1.0&Cauchy&2.29&0.84\\
				&Student's $t$, $\nu = 2$&1.11&0.99&Cauchy&2.58&1.0\\
				\multirow{2}{*}{15}&Gaussian&1.32&0.98&Cauchy&1.3&0.99\\
				&Gaussian&1.45&1.0&Cauchy&1.31&0.99\\
				\multirow{2}{*}{16}&Gaussian&1.52&0.99&Student's $t$, $\nu = 2$&2.37&1.0\\
				&Laplace&0.89&1.0&Cauchy&0.63&1.0\\
				\multirow{2}{*}{17}&Student's $t$, $\nu = 3$&0.68&1.0&Student's $t$, $\nu = 11$&0.82&1.0\\
				&Laplace&0.79&0.99&Gaussian&2.74&0.72\\
				\multirow{2}{*}{18}&Cauchy&0.52&1.0&Gaussian&3.66&0.99\\
				&Cauchy&0.67&1.0&Gaussian&3.65&1.0\\
				\multirow{2}{*}{19}&Gaussian&0.83&1.0&Gaussian&1.05&1.0\\
				&Student's $t$, $\nu = 2$&0.76&1.0&Student's $t$, $\nu = 5$&0.96&1.0\\
				\multirow{2}{*}{20}&Cauchy&0.5&1.0&Laplace&1.8&1.0\\
				&Gaussian&0.97&0.99&Student's $t$, $\nu = 2$&1.4&1.0\\
				\multirow{2}{*}{21}&Cauchy&0.36&1.0&Gaussian&2.86&1.0\\
				&Cauchy&0.4&0.97&Laplace&0.71&0.95\\
				\hline\hline
			\end{tabular}
\begin{tabular}{l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{2\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
			Angle (deg)&Bin&Count&Bin Radii (kpc)&$\omega (\rm km\ s^{-1}\ kpc^{-1})$&Median $R \rm(kpc)$&$v \rm (km\ s^{-1})$\\\hline
			\multirow{16.5}{*}{290-300}
			&1&11&2.74-2.86&$70.4_{-1.0}^{+0.6}$&$2.8_{-0.03}^{+0.02}$&$197_{-5}^{+3}$\\\noalign{\vskip 0.5mm}
			&2&11&2.87-3.0&$68.2_{-3.3}^{+0.4}$&$2.94_{-0.04}^{+0.04}$&$201_{-12}^{+4}$\\\noalign{\vskip 0.5mm}
			&3&11&3.01-3.13&$65.6_{-1.2}^{+0.2}$&$3.06_{-0.04}^{+0.03}$&$201_{-6}^{+2}$\\\noalign{\vskip 0.5mm}
			&4&11&3.14-3.25&$63.1_{-1.7}^{+0.9}$&$3.2_{-0.02}^{+0.02}$&$202_{-7}^{+4}$\\\noalign{\vskip 0.5mm}
			&5&11&3.25-3.42&$61.6_{-1.0}^{+1.0}$&$3.34_{-0.03}^{+0.04}$&$206_{-5}^{+6}$\\\noalign{\vskip 0.5mm}
			&6&11&3.42-3.52&$59.3_{-0.4}^{+0.2}$&$3.46_{-0.02}^{+0.02}$&$205_{-3}^{+2}$\\\noalign{\vskip 0.5mm}
			&7&11&3.54-3.65&$57.1_{-0.5}^{+0.6}$&$3.62_{-0.03}^{+0.0}$&$207_{-3}^{+2}$\\\noalign{\vskip 0.5mm}
			&8&11&3.66-3.78&$55.6_{-0.5}^{+0.2}$&$3.73_{-0.03}^{+0.02}$&$208_{-3}^{+2}$\\\noalign{\vskip 0.5mm}
			&9&11&3.79-3.9&$54.8_{-0.4}^{+0.5}$&$3.83_{-0.01}^{+0.03}$&$210_{-2}^{+3}$\\\noalign{\vskip 0.5mm}
			&10&10&3.91-12.4&$52.2_{-13.6}^{+1.2}$&$3.99_{-0.05}^{+2.15}$&$208_{-57}^{+117}$\\\noalign{\vskip 0.5mm}
			\hline\multirow{16.5}{*}{300-310}
			&1&11&4.0-4.11&$53.6_{-1.1}^{+0.8}$&$4.07_{-0.05}^{+0.03}$&$218_{-7}^{+5}$\\\noalign{\vskip 0.5mm}
			&2&11&4.11-4.23&$53.7_{-1.3}^{+0.3}$&$4.18_{-0.03}^{+0.02}$&$225_{-7}^{+2}$\\\noalign{\vskip 0.5mm}
			&3&11&4.24-4.38&$50.6_{-0.3}^{+1.0}$&$4.31_{-0.03}^{+0.03}$&$218_{-3}^{+6}$\\\noalign{\vskip 0.5mm}
			&4&11&4.38-4.47&$50.5_{-0.8}^{+1.0}$&$4.42_{-0.02}^{+0.03}$&$224_{-4}^{+6}$\\\noalign{\vskip 0.5mm}
			&5&11&4.49-4.59&$48.5_{-0.5}^{+1.4}$&$4.57_{-0.03}^{+0.02}$&$222_{-4}^{+7}$\\\noalign{\vskip 0.5mm}
			&6&11&4.61-4.73&$47.6_{-1.9}^{+0.5}$&$4.68_{-0.04}^{+0.02}$&$223_{-11}^{+3}$\\\noalign{\vskip 0.5mm}
			&7&11&4.74-4.86&$45.2_{-0.1}^{+0.1}$&$4.81_{-0.03}^{+0.01}$&$217_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			&8&11&4.89-4.98&$45.6_{-0.7}^{+0.2}$&$4.94_{-0.01}^{+0.01}$&$225_{-4}^{+1}$\\\noalign{\vskip 0.5mm}
			&9&10&5.01-5.07&$43.9_{-0.6}^{+1.0}$&$5.03_{-0.01}^{+0.02}$&$221_{-3}^{+6}$\\\noalign{\vskip 0.5mm}
			&10&10&5.09-11.0&$32.6_{-12.2}^{+10.8}$&$7.17_{-2.04}^{+3.26}$&$234_{-154}^{+184}$\\\noalign{\vskip 0.5mm}
			\hline\multirow{16.5}{*}{310-320}
			&1&12&3.5-5.23&$41.9_{-0.2}^{+0.9}$&$5.19_{-0.04}^{+0.01}$&$217_{-3}^{+5}$\\\noalign{\vskip 0.5mm}
			&2&12&5.23-5.35&$41.8_{-0.6}^{+0.6}$&$5.3_{-0.04}^{+0.04}$&$221_{-5}^{+5}$\\\noalign{\vskip 0.5mm}
			&3&12&5.36-5.46&$40.1_{-0.3}^{+0.4}$&$5.41_{-0.02}^{+0.02}$&$217_{-3}^{+3}$\\\noalign{\vskip 0.5mm}
			&4&11&5.46-5.56&$39.3_{-0.0}^{+0.2}$&$5.54_{-0.04}^{+0.0}$&$218_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			&5&11&5.58-5.66&$39.6_{-0.3}^{+0.2}$&$5.62_{-0.02}^{+0.02}$&$222_{-3}^{+2}$\\\noalign{\vskip 0.5mm}
			&6&11&5.68-5.77&$38.9_{-0.6}^{+0.2}$&$5.73_{-0.02}^{+0.02}$&$223_{-4}^{+2}$\\\noalign{\vskip 0.5mm}
			&7&11&5.78-5.86&$38.2_{-0.2}^{+0.1}$&$5.82_{-0.01}^{+0.02}$&$222_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
			&8&11&5.87-5.99&$37.3_{-0.1}^{+0.3}$&$5.94_{-0.02}^{+0.02}$&$222_{-1}^{+2}$\\\noalign{\vskip 0.5mm}
			&9&11&6.0-6.07&$37.8_{-0.2}^{+0.1}$&$6.03_{-0.01}^{+0.01}$&$228_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			&10&11&6.08-13.1&$36.9_{-12.5}^{+0.7}$&$6.11_{-0.01}^{+2.56}$&$225_{-77}^{+99}$\\\noalign{\vskip 0.5mm}
			\hline\multirow{16.5}{*}{320-330}
			&1&12&3.62-6.13&$38.0_{-0.8}^{+0.9}$&$6.05_{-1.42}^{+0.03}$&$230_{-59}^{+7}$\\\noalign{\vskip 0.5mm}
			&2&12&6.14-6.21&$36.8_{-0.3}^{+0.3}$&$6.18_{-0.03}^{+0.02}$&$227_{-3}^{+3}$\\\noalign{\vskip 0.5mm}
			&3&12&6.22-6.31&$37.0_{-0.2}^{+0.3}$&$6.26_{-0.03}^{+0.04}$&$232_{-2}^{+3}$\\\noalign{\vskip 0.5mm}
			&4&12&6.32-6.4&$37.2_{-0.6}^{+0.3}$&$6.38_{-0.04}^{+0.0}$&$237_{-5}^{+2}$\\\noalign{\vskip 0.5mm}
			&5&12&6.42-6.57&$34.5_{-0.7}^{+0.7}$&$6.5_{-0.03}^{+0.02}$&$224_{-6}^{+5}$\\\noalign{\vskip 0.5mm}
			&6&12&6.58-6.66&$33.6_{-0.1}^{+0.1}$&$6.62_{-0.01}^{+0.01}$&$223_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&7&12&6.68-6.77&$33.4_{-0.1}^{+0.2}$&$6.71_{-0.01}^{+0.02}$&$224_{-1}^{+2}$\\\noalign{\vskip 0.5mm}
			&8&12&6.78-6.86&$32.5_{-0.3}^{+0.3}$&$6.81_{-0.01}^{+0.03}$&$221_{-2}^{+3}$\\\noalign{\vskip 0.5mm}
			&9&12&6.89-10.2&$31.1_{-4.0}^{+0.6}$&$6.92_{-0.02}^{+0.91}$&$215_{-28}^{+32}$\\\noalign{\vskip 0.5mm}
			&10&11&10.4-13.1&$19.1_{-0.6}^{+0.3}$&$10.9_{-0.3}^{+0.5}$&$209_{-13}^{+13}$\\\noalign{\vskip 0.5mm}
			\hline\hline
		\end{tabular}
\begin{tabular}{l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{2\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
			Angle (deg)&Bin&Count&Bin Radii (kpc)&$\omega (\rm km\ s^{-1}\ kpc^{-1})$&Median $R \rm(kpc)$&$v \rm (km\ s^{-1})$\\\hline
			\multirow{23}{*}{340-350}
			&1&15&4.28-4.91&$52.0_{-4.4}^{+0.7}$&$4.9_{-0.34}^{+0.01}$&$255_{-39}^{+4}$\\\noalign{\vskip 0.5mm}
			&2&15&4.92-6.24&$40.8_{-1.3}^{+1.8}$&$5.37_{-0.0}^{+0.29}$&$219_{-7}^{+21}$\\\noalign{\vskip 0.5mm}
			&3&15&6.33-7.31&$31.1_{-0.8}^{+0.3}$&$7.19_{-0.08}^{+0.04}$&$223_{-8}^{+3}$\\\noalign{\vskip 0.5mm}
			&4&15&7.41-7.6&$29.0_{-0.4}^{+0.2}$&$7.56_{-0.04}^{+0.01}$&$219_{-4}^{+2}$\\\noalign{\vskip 0.5mm}
			&5&15&7.61-7.73&$28.4_{-0.1}^{+0.0}$&$7.69_{-0.03}^{+0.01}$&$218_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			&6&15&7.73-7.81&$28.0_{-0.2}^{+0.1}$&$7.76_{-0.01}^{+0.01}$&$218_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			&7&15&7.81-7.86&$28.7_{-0.2}^{+0.2}$&$7.83_{-0.01}^{+0.01}$&$225_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
			&8&15&7.86-8.11&$27.7_{-0.3}^{+0.1}$&$7.9_{-0.03}^{+0.02}$&$219_{-3}^{+2}$\\\noalign{\vskip 0.5mm}
			&9&15&8.13-8.87&$24.9_{-1.1}^{+1.2}$&$8.55_{-0.23}^{+0.09}$&$213_{-15}^{+13}$\\\noalign{\vskip 0.5mm}
			&10&15&9.01-9.36&$21.0_{-0.1}^{+0.2}$&$9.21_{-0.04}^{+0.08}$&$194_{-2}^{+4}$\\\noalign{\vskip 0.5mm}
			&11&15&9.36-9.64&$22.0_{-0.9}^{+0.1}$&$9.46_{-0.05}^{+0.06}$&$208_{-10}^{+3}$\\\noalign{\vskip 0.5mm}
			&12&15&9.64-9.9&$20.7_{-1.0}^{+0.4}$&$9.87_{-0.02}^{+0.01}$&$204_{-11}^{+4}$\\\noalign{\vskip 0.5mm}
			&13&15&9.95-10.5&$20.3_{-0.8}^{+0.1}$&$10.2_{-0.1}^{+0.1}$&$208_{-10}^{+4}$\\\noalign{\vskip 0.5mm}
			&14&14&10.5-13.2&$19.7_{-1.3}^{+1.4}$&$11.6_{-0.3}^{+0.2}$&$228_{-20}^{+20}$\\\noalign{\vskip 0.5mm}
			\hline\multirow{23}{*}{350-0}
			&1&16&4.76-6.07&$45.2_{-5.8}^{+1.8}$&$5.59_{-0.03}^{+0.14}$&$253_{-33}^{+17}$\\\noalign{\vskip 0.5mm}
			&2&16&6.08-6.25&$37.9_{-0.9}^{+0.9}$&$6.12_{-0.01}^{+0.02}$&$232_{-6}^{+6}$\\\noalign{\vskip 0.5mm}
			&3&16&6.31-6.58&$33.8_{-2.1}^{+0.4}$&$6.47_{-0.06}^{+0.0}$&$218_{-16}^{+2}$\\\noalign{\vskip 0.5mm}
			&4&16&6.61-7.24&$36.2_{-2.3}^{+2.0}$&$6.87_{-0.09}^{+0.05}$&$249_{-19}^{+16}$\\\noalign{\vskip 0.5mm}
			&5&16&7.24-7.64&$30.9_{-2.3}^{+0.7}$&$7.43_{-0.03}^{+0.11}$&$230_{-18}^{+9}$\\\noalign{\vskip 0.5mm}
			&6&16&7.65-7.89&$28.1_{-0.5}^{+0.5}$&$7.81_{-0.04}^{+0.05}$&$219_{-5}^{+5}$\\\noalign{\vskip 0.5mm}
			&7&16&7.89-7.92&$28.5_{-0.2}^{+0.1}$&$7.9_{-0.0}^{+0.01}$&$225_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			&8&16&7.92-8.0&$28.6_{-0.3}^{+0.3}$&$7.97_{-0.01}^{+0.01}$&$228_{-3}^{+3}$\\\noalign{\vskip 0.5mm}
			&9&16&8.0-8.15&$27.5_{-0.3}^{+0.8}$&$8.12_{-0.07}^{+0.01}$&$223_{-4}^{+7}$\\\noalign{\vskip 0.5mm}
			&10&16&8.16-8.3&$26.3_{-0.5}^{+0.2}$&$8.21_{-0.01}^{+0.06}$&$216_{-5}^{+3}$\\\noalign{\vskip 0.5mm}
			&11&16&8.32-8.71&$24.8_{-0.4}^{+0.7}$&$8.48_{-0.02}^{+0.04}$&$210_{-4}^{+7}$\\\noalign{\vskip 0.5mm}
			&12&16&8.76-9.73&$21.9_{-1.0}^{+0.6}$&$9.28_{-0.3}^{+0.15}$&$203_{-16}^{+8}$\\\noalign{\vskip 0.5mm}
			&13&16&9.75-10.1&$19.5_{-0.2}^{+0.3}$&$9.97_{-0.11}^{+0.04}$&$194_{-4}^{+4}$\\\noalign{\vskip 0.5mm}
			&14&15&10.1-13.1&$19.7_{-1.1}^{+0.9}$&$12.0_{-0.9}^{+0.0}$&$236_{-30}^{+11}$\\\noalign{\vskip 0.5mm}
			\hline\multirow{26.5}{*}{0-10}
			&1&17&4.73-6.62&$36.1_{-3.7}^{+1.3}$&$6.33_{-0.52}^{+0.17}$&$229_{-42}^{+15}$\\\noalign{\vskip 0.5mm}
			&2&17&6.67-7.18&$32.4_{-1.0}^{+1.7}$&$7.01_{-0.11}^{+0.08}$&$227_{-11}^{+14}$\\\noalign{\vskip 0.5mm}
			&3&17&7.25-7.37&$30.6_{-0.5}^{+0.9}$&$7.31_{-0.03}^{+0.04}$&$223_{-4}^{+8}$\\\noalign{\vskip 0.5mm}
			&4&17&7.39-7.57&$28.9_{-0.6}^{+0.8}$&$7.52_{-0.02}^{+0.01}$&$218_{-5}^{+7}$\\\noalign{\vskip 0.5mm}
			&5&17&7.58-7.88&$29.4_{-0.7}^{+0.9}$&$7.68_{-0.05}^{+0.09}$&$226_{-7}^{+10}$\\\noalign{\vskip 0.5mm}
			&6&17&7.88-7.92&$28.1_{-0.0}^{+0.2}$&$7.89_{-0.01}^{+0.01}$&$222_{-0}^{+2}$\\\noalign{\vskip 0.5mm}
			&7&17&7.92-7.95&$28.6_{-0.4}^{+0.2}$&$7.93_{-0.01}^{+0.01}$&$227_{-3}^{+2}$\\\noalign{\vskip 0.5mm}
			&8&17&7.95-7.98&$28.0_{-0.2}^{+0.2}$&$7.97_{-0.01}^{+0.01}$&$223_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			&9&17&7.98-8.0&$28.2_{-0.2}^{+0.0}$&$7.99_{-0.0}^{+0.0}$&$225_{-2}^{+0}$\\\noalign{\vskip 0.5mm}
			&10&17&8.0-8.14&$27.2_{-0.8}^{+0.6}$&$8.05_{-0.05}^{+0.01}$&$219_{-8}^{+5}$\\\noalign{\vskip 0.5mm}
			&11&17&8.14-8.33&$26.4_{-0.2}^{+0.3}$&$8.26_{-0.05}^{+0.03}$&$218_{-3}^{+3}$\\\noalign{\vskip 0.5mm}
			&12&17&8.34-8.72&$25.7_{-1.1}^{+0.2}$&$8.52_{-0.04}^{+0.12}$&$219_{-10}^{+5}$\\\noalign{\vskip 0.5mm}
			&13&16&8.72-8.99&$24.5_{-0.3}^{+0.3}$&$8.84_{-0.06}^{+0.02}$&$216_{-4}^{+3}$\\\noalign{\vskip 0.5mm}
			&14&16&9.01-9.57&$23.4_{-0.5}^{+1.0}$&$9.25_{-0.03}^{+0.17}$&$216_{-5}^{+13}$\\\noalign{\vskip 0.5mm}
			&15&16&9.6-10.9&$21.7_{-3.9}^{+1.5}$&$10.0_{-0.1}^{+0.4}$&$218_{-42}^{+23}$\\\noalign{\vskip 0.5mm}
			&16&16&11.1-13.4&$17.7_{-0.9}^{+1.3}$&$12.5_{-0.4}^{+0.2}$&$221_{-19}^{+20}$\\\noalign{\vskip 0.5mm}
			\hline\hline
		\end{tabular}
\begin{tabular}{l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{2\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
			Angle (deg)&Bin&Count&Bin Radii (kpc)&$\omega (\rm km\ s^{-1}\ kpc^{-1})$&Median $R \rm(kpc)$&$v \rm (km\ s^{-1})$\\\hline
			\multirow{23}{*}{10-20}
			&1&15&4.9-6.22&$37.0_{-0.5}^{+0.2}$&$5.84_{-0.15}^{+0.16}$&$216_{-9}^{+7}$\\\noalign{\vskip 0.5mm}
			&2&15&6.27-7.2&$32.0_{-0.3}^{+0.8}$&$7.03_{-0.09}^{+0.06}$&$225_{-5}^{+8}$\\\noalign{\vskip 0.5mm}
			&3&15&7.22-7.5&$30.3_{-0.1}^{+0.4}$&$7.36_{-0.02}^{+0.02}$&$223_{-2}^{+4}$\\\noalign{\vskip 0.5mm}
			&4&15&7.5-7.56&$30.5_{-0.1}^{+0.1}$&$7.54_{-0.01}^{+0.01}$&$230_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&5&15&7.56-7.62&$30.0_{-0.2}^{+0.2}$&$7.58_{-0.0}^{+0.03}$&$228_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
			&6&15&7.62-7.66&$29.7_{-0.2}^{+0.4}$&$7.64_{-0.0}^{+0.0}$&$227_{-2}^{+3}$\\\noalign{\vskip 0.5mm}
			&7&15&7.67-7.8&$28.8_{-0.3}^{+0.3}$&$7.73_{-0.02}^{+0.01}$&$223_{-3}^{+3}$\\\noalign{\vskip 0.5mm}
			&8&14&7.81-8.18&$28.2_{-1.2}^{+1.2}$&$7.91_{-0.09}^{+0.09}$&$223_{-12}^{+12}$\\\noalign{\vskip 0.5mm}
			&9&14&8.22-8.53&$26.0_{-0.3}^{+0.3}$&$8.29_{-0.05}^{+0.1}$&$215_{-4}^{+5}$\\\noalign{\vskip 0.5mm}
			&10&14&8.56-9.31&$25.2_{-1.9}^{+1.0}$&$8.92_{-0.15}^{+0.09}$&$225_{-21}^{+12}$\\\noalign{\vskip 0.5mm}
			&11&14&9.41-10.1&$22.1_{-1.2}^{+1.1}$&$9.62_{-0.15}^{+0.18}$&$213_{-15}^{+15}$\\\noalign{\vskip 0.5mm}
			&12&14&10.1-10.8&$20.4_{-0.5}^{+0.5}$&$10.4_{-0.1}^{+0.2}$&$213_{-6}^{+10}$\\\noalign{\vskip 0.5mm}
			&13&14&10.8-11.7&$18.9_{-1.3}^{+0.6}$&$11.3_{-0.2}^{+0.3}$&$213_{-17}^{+11}$\\\noalign{\vskip 0.5mm}
			&14&14&12.0-13.5&$16.4_{-0.3}^{+0.2}$&$12.5_{-0.3}^{+0.2}$&$206_{-8}^{+6}$\\\noalign{\vskip 0.5mm}
			\hline\multirow{26.5}{*}{20-30}
			&1&17&4.25-5.88&$40.9_{-2.7}^{+0.4}$&$4.95_{-0.01}^{+0.34}$&$202_{-14}^{+16}$\\\noalign{\vskip 0.5mm}
			&2&17&5.9-6.96&$33.4_{-0.1}^{+0.6}$&$6.56_{-0.26}^{+0.38}$&$219_{-9}^{+17}$\\\noalign{\vskip 0.5mm}
			&3&17&6.96-7.03&$33.3_{-0.1}^{+0.0}$&$7.0_{-0.01}^{+0.01}$&$233_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&4&16&7.03-7.08&$33.2_{-0.0}^{+0.0}$&$7.06_{-0.01}^{+0.01}$&$235_{-1}^{+0}$\\\noalign{\vskip 0.5mm}
			&5&16&7.09-7.14&$33.0_{-0.1}^{+0.0}$&$7.12_{-0.01}^{+0.0}$&$235_{-1}^{+0}$\\\noalign{\vskip 0.5mm}
			&6&16&7.14-7.18&$32.9_{-1.3}^{+0.3}$&$7.17_{-0.01}^{+0.01}$&$236_{-10}^{+2}$\\\noalign{\vskip 0.5mm}
			&7&16&7.18-7.24&$31.8_{-0.1}^{+0.1}$&$7.21_{-0.01}^{+0.01}$&$230_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&8&16&7.25-7.29&$31.8_{-0.1}^{+0.0}$&$7.27_{-0.01}^{+0.01}$&$231_{-1}^{+0}$\\\noalign{\vskip 0.5mm}
			&9&16&7.3-7.34&$31.6_{-0.0}^{+0.1}$&$7.32_{-0.01}^{+0.01}$&$232_{-0}^{+1}$\\\noalign{\vskip 0.5mm}
			&10&16&7.35-7.39&$31.5_{-0.1}^{+0.0}$&$7.37_{-0.0}^{+0.01}$&$232_{-1}^{+0}$\\\noalign{\vskip 0.5mm}
			&11&16&7.4-7.44&$31.3_{-0.1}^{+0.2}$&$7.42_{-0.0}^{+0.01}$&$232_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&12&16&7.44-7.48&$30.9_{-0.2}^{+0.1}$&$7.46_{-0.01}^{+0.01}$&$231_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&13&16&7.48-7.52&$30.1_{-0.5}^{+0.2}$&$7.5_{-0.01}^{+0.0}$&$226_{-4}^{+1}$\\\noalign{\vskip 0.5mm}
			&14&16&7.54-7.98&$28.2_{-0.1}^{+0.6}$&$7.75_{-0.07}^{+0.07}$&$219_{-3}^{+7}$\\\noalign{\vskip 0.5mm}
			&15&16&8.01-10.4&$25.8_{-0.9}^{+1.0}$&$8.71_{-0.32}^{+0.15}$&$224_{-16}^{+12}$\\\noalign{\vskip 0.5mm}
			&16&16&10.5-12.7&$19.7_{-0.8}^{+1.0}$&$11.7_{-0.6}^{+0.2}$&$230_{-22}^{+16}$\\\noalign{\vskip 0.5mm}
			\hline\multirow{21.5}{*}{30-40}
			&1&14&3.66-6.18&$37.5_{-0.1}^{+0.1}$&$6.14_{-0.01}^{+0.01}$&$231_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&2&14&6.18-6.25&$37.2_{-0.1}^{+0.1}$&$6.22_{-0.01}^{+0.01}$&$231_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&3&14&6.25-6.32&$37.1_{-0.0}^{+0.1}$&$6.29_{-0.01}^{+0.01}$&$234_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&4&14&6.32-6.39&$35.8_{-0.2}^{+0.1}$&$6.36_{-0.01}^{+0.01}$&$228_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			&5&14&6.39-6.56&$33.9_{-0.1}^{+0.0}$&$6.5_{-0.03}^{+0.04}$&$220_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
			&6&14&6.57-6.63&$34.7_{-0.1}^{+0.0}$&$6.6_{-0.01}^{+0.01}$&$229_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&7&14&6.63-6.7&$34.8_{-0.0}^{+0.0}$&$6.66_{-0.01}^{+0.01}$&$232_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&8&14&6.7-6.76&$34.5_{-0.1}^{+0.0}$&$6.72_{-0.01}^{+0.01}$&$232_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&9&14&6.76-6.81&$34.2_{-0.2}^{+0.1}$&$6.79_{-0.01}^{+0.01}$&$232_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
			&10&14&6.82-6.86&$33.6_{-0.2}^{+0.2}$&$6.85_{-0.01}^{+0.0}$&$230_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&11&14&6.87-6.92&$33.8_{-0.1}^{+0.1}$&$6.89_{-0.01}^{+0.01}$&$233_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
			&12&14&6.92-7.86&$29.4_{-0.9}^{+0.6}$&$7.65_{-0.16}^{+0.08}$&$225_{-12}^{+7}$\\\noalign{\vskip 0.5mm}
			&13&13&7.96-13.5&$26.6_{-2.1}^{+0.4}$&$8.52_{-0.41}^{+0.48}$&$227_{-28}^{+16}$\\\noalign{\vskip 0.5mm}
			\hline\hline
		\end{tabular}
\begin{tabular}{l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{2\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
				Angle (deg)&Bin&Count&Bin Radii (kpc)&$\omega (\rm km\ s^{-1}\ kpc^{-1})$&Median $R \rm(kpc)$&$v \rm (km\ s^{-1})$\\\hline
				\multirow{23.5}{*}{40-50}
				&1&15&5.15-5.24&$41.2_{-0.1}^{+0.1}$&$5.22_{-0.01}^{+0.01}$&$215_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&2&15&5.25-5.31&$40.4_{-0.0}^{+0.2}$&$5.28_{-0.01}^{+0.01}$&$213_{-0}^{+1}$\\\noalign{\vskip 0.5mm}
				&3&15&5.32-5.38&$39.5_{-0.1}^{+0.0}$&$5.35_{-0.01}^{+0.0}$&$211_{-1}^{+0}$\\\noalign{\vskip 0.5mm}
				&4&15&5.38-5.44&$39.1_{-0.0}^{+0.1}$&$5.41_{-0.01}^{+0.01}$&$212_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&5&15&5.45-5.51&$38.9_{-0.0}^{+0.0}$&$5.47_{-0.01}^{+0.01}$&$213_{-0}^{+1}$\\\noalign{\vskip 0.5mm}
				&6&15&5.51-5.56&$39.0_{-0.0}^{+0.0}$&$5.54_{-0.01}^{+0.01}$&$216_{-1}^{+0}$\\\noalign{\vskip 0.5mm}
				&7&15&5.57-5.63&$38.8_{-0.1}^{+0.1}$&$5.6_{-0.01}^{+0.01}$&$218_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&8&15&5.63-5.69&$38.7_{-0.1}^{+0.0}$&$5.66_{-0.01}^{+0.01}$&$219_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&9&15&5.69-5.75&$38.5_{-0.1}^{+0.1}$&$5.73_{-0.01}^{+0.01}$&$221_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&10&15&5.75-5.82&$38.2_{-0.0}^{+0.1}$&$5.78_{-0.01}^{+0.01}$&$221_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&11&15&5.82-5.87&$38.0_{-0.0}^{+0.0}$&$5.85_{-0.01}^{+0.0}$&$222_{-0}^{+0}$\\\noalign{\vskip 0.5mm}
				&12&15&5.88-6.01&$38.0_{-0.1}^{+0.1}$&$5.94_{-0.03}^{+0.04}$&$226_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
				&13&15&6.02-6.08&$37.8_{-0.1}^{+0.1}$&$6.04_{-0.01}^{+0.01}$&$228_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&14&15&6.09-8.49&$35.4_{-3.1}^{+2.2}$&$6.13_{-0.01}^{+1.0}$&$217_{-19}^{+49}$\\\noalign{\vskip 0.5mm}
				\hline\multirow{25}{*}{50-60}
				&1&17&4.0-4.07&$54.7_{-0.1}^{+0.1}$&$4.04_{-0.02}^{+0.02}$&$221_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&2&16&4.08-4.16&$54.1_{-0.1}^{+0.0}$&$4.12_{-0.01}^{+0.01}$&$223_{-1}^{+0}$\\\noalign{\vskip 0.5mm}
				&3&16&4.17-4.24&$53.0_{-0.1}^{+0.2}$&$4.2_{-0.02}^{+0.02}$&$223_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&4&16&4.25-4.33&$51.6_{-0.9}^{+0.3}$&$4.29_{-0.01}^{+0.02}$&$221_{-4}^{+2}$\\\noalign{\vskip 0.5mm}
				&5&16&4.34-4.42&$49.6_{-0.1}^{+0.2}$&$4.37_{-0.01}^{+0.01}$&$217_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&6&16&4.42-4.49&$48.9_{-0.2}^{+0.1}$&$4.47_{-0.02}^{+0.01}$&$218_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
				&7&16&4.5-4.58&$47.5_{-0.1}^{+0.4}$&$4.54_{-0.01}^{+0.02}$&$216_{-1}^{+3}$\\\noalign{\vskip 0.5mm}
				&8&16&4.59-4.66&$47.1_{-0.1}^{+0.1}$&$4.62_{-0.01}^{+0.01}$&$217_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&9&16&4.66-4.73&$45.9_{-0.3}^{+0.4}$&$4.7_{-0.0}^{+0.01}$&$216_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
				&10&16&4.74-4.82&$45.8_{-0.2}^{+0.1}$&$4.78_{-0.02}^{+0.01}$&$219_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&11&16&4.82-4.88&$45.2_{-0.1}^{+0.2}$&$4.85_{-0.01}^{+0.01}$&$219_{-1}^{+2}$\\\noalign{\vskip 0.5mm}
				&12&16&4.88-4.95&$44.2_{-0.3}^{+0.3}$&$4.92_{-0.01}^{+0.0}$&$218_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
				&13&16&4.96-5.03&$43.5_{-0.2}^{+0.2}$&$4.99_{-0.01}^{+0.02}$&$217_{-1}^{+2}$\\\noalign{\vskip 0.5mm}
				&14&16&5.03-5.12&$42.9_{-0.2}^{+0.0}$&$5.06_{-0.01}^{+0.01}$&$217_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
				&15&16&5.13-12.5&$24.6_{-0.4}^{+0.5}$&$9.15_{-0.22}^{+0.05}$&$225_{-9}^{+5}$\\\noalign{\vskip 0.5mm}
				\hline\multirow{25}{*}{60-70}
				&1&16&2.74-2.85&$75.2_{-0.5}^{+0.2}$&$2.8_{-0.01}^{+0.02}$&$210_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
				&2&16&2.85-2.93&$72.6_{-1.1}^{+0.3}$&$2.88_{-0.01}^{+0.01}$&$209_{-4}^{+2}$\\\noalign{\vskip 0.5mm}
				&3&16&2.94-3.01&$69.6_{-0.4}^{+0.1}$&$2.98_{-0.02}^{+0.01}$&$208_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
				&4&16&3.02-3.12&$68.1_{-0.1}^{+0.5}$&$3.08_{-0.02}^{+0.01}$&$209_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
				&5&16&3.12-3.2&$67.9_{-0.1}^{+0.1}$&$3.16_{-0.02}^{+0.01}$&$214_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&6&16&3.21-3.28&$66.9_{-0.2}^{+0.2}$&$3.25_{-0.01}^{+0.01}$&$218_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&7&16&3.29-3.37&$64.3_{-0.6}^{+0.4}$&$3.33_{-0.01}^{+0.01}$&$214_{-3}^{+2}$\\\noalign{\vskip 0.5mm}
				&8&16&3.38-3.46&$62.5_{-0.4}^{+0.4}$&$3.42_{-0.01}^{+0.01}$&$213_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
				&9&15&3.46-3.53&$60.1_{-0.1}^{+0.2}$&$3.5_{-0.01}^{+0.01}$&$211_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&10&15&3.54-3.61&$59.0_{-0.0}^{+0.1}$&$3.57_{-0.01}^{+0.01}$&$211_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&11&15&3.62-3.69&$57.9_{-0.4}^{+0.5}$&$3.65_{-0.01}^{+0.01}$&$212_{-2}^{+2}$\\\noalign{\vskip 0.5mm}
				&12&15&3.69-3.76&$56.6_{-0.0}^{+0.1}$&$3.73_{-0.01}^{+0.01}$&$211_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&13&15&3.77-3.84&$55.7_{-0.2}^{+0.0}$&$3.81_{-0.01}^{+0.01}$&$212_{-1}^{+1}$\\\noalign{\vskip 0.5mm}
				&14&15&3.85-3.92&$55.3_{-0.3}^{+0.1}$&$3.88_{-0.01}^{+0.01}$&$215_{-2}^{+1}$\\\noalign{\vskip 0.5mm}
				&15&15&3.92-4.0&$55.2_{-0.2}^{+0.3}$&$3.96_{-0.01}^{+0.01}$&$218_{-1}^{+2}$\\\noalign{\vskip 0.5mm}
				\hline\hline
			\end{tabular}
\begin{tabular}{l@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
			&&&&\multicolumn{6}{c}{Median}&\multicolumn{6}{c}{Weighted Mean}\\
			&&&&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF\\
			Angle (deg)&Bin&Count&Radii (kpc)&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$\\\hline\noalign{\vskip 1mm}\multirow{20}{*}{290-300}
			&\multirow{2}{*}{1}&\multirow{2}{*}{11}&2.74-2.86&[-1.42,1.2]&[-1.83,2.56]&1.2&2.56&54.5\%&90.9\%&[-2.91,2.54]&[-3.21,3.0]&2.54&3.21&54.5\%&63.6\%\\
			&&&2.74-2.88&[-1.21,1.2]&[-10.7,2.56]&1.2&10.7&54.5\%&81.8\%&[-1.59,3.38]&[-16.1,3.78]&1.79&16.1&36.4\%&72.7\%\\
			&\multirow{2}{*}{2}&\multirow{2}{*}{11}&2.87-3.0&[-1.04,0.97]&[-3.59,2.2]&1.01&3.59&63.6\%&81.8\%&[-6.31,3.6]&[-12.9,4.65]&3.6&12.9&18.2\%&54.5\%\\
			&&&2.83-3.02&[-1.81,0.73]&[-2.33,0.98]&0.98&2.33&72.7\%&90.9\%&[-5.81,3.09]&[-6.07,4.52]&3.09&6.07&18.2\%&54.5\%\\
			&\multirow{2}{*}{3}&\multirow{2}{*}{11}&3.01-3.13&[-1.32,1.34]&[-1.41,1.41]&1.32&1.41&45.5\%&100.0\%&[-1.92,1.85]&[-4.1,1.94]&1.85&4.1&27.3\%&90.9\%\\
			&&&2.98-3.14&[-1.28,1.06]&[-2.65,3.03]&1.06&3.03&63.6\%&81.8\%&[-1.77,2.23]&[-6.88,6.24]&2.12&6.88&36.4\%&63.6\%\\
			&\multirow{2}{*}{4}&\multirow{2}{*}{11}&3.14-3.25&[-1.45,2.67]&[-2.27,2.98]&1.45&2.98&54.5\%&72.7\%&[-3.9,4.23]&[-4.3,5.15]&3.9&5.15&18.2\%&36.4\%\\
			&&&3.1-3.3&[-1.63,1.22]&[-1.74,2.14]&1.35&2.14&45.5\%&90.9\%&[-2.97,3.75]&[-5.23,4.59]&2.97&5.23&18.2\%&36.4\%\\
			&\multirow{2}{*}{5}&\multirow{2}{*}{11}&3.25-3.42&[-1.88,1.65]&[-2.05,2.2]&1.65&2.2&54.5\%&81.8\%&[-2.4,5.06]&[-10.5,7.18]&2.81&10.5&36.4\%&45.5\%\\
			&&&3.23-3.43&[-1.42,2.26]&[-1.49,4.77]&1.42&4.77&54.5\%&81.8\%&[-2.02,4.62]&[-7.43,5.54]&3.63&7.43&18.2\%&45.5\%\\
			&\multirow{2}{*}{6}&\multirow{2}{*}{11}&3.42-3.52&[-0.71,2.66]&[-0.85,2.81]&0.73&2.81&81.8\%&81.8\%&[-0.89,2.7]&[-2.14,2.88]&0.9&2.88&72.7\%&72.7\%\\
			&&&3.38-3.58&[-0.99,2.49]&[-2.78,4.35]&0.99&4.35&72.7\%&72.7\%&[-2.19,3.04]&[-6.25,4.67]&2.95&6.25&45.5\%&45.5\%\\
			&\multirow{2}{*}{7}&\multirow{2}{*}{11}&3.54-3.65&[-1.15,2.47]&[-1.54,2.51]&1.54&2.51&54.5\%&81.8\%&[-2.61,2.59]&[-4.09,5.11]&2.59&5.11&27.3\%&63.6\%\\
			&&&3.5-3.7&[-1.44,1.42]&[-4.09,1.64]&1.42&4.09&63.6\%&90.9\%&[-1.67,3.4]&[-7.34,8.22]&1.67&8.22&54.5\%&72.7\%\\
			&\multirow{2}{*}{8}&\multirow{2}{*}{11}&3.66-3.78&[-0.94,1.82]&[-1.02,2.51]&1.02&2.51&63.6\%&90.9\%&[-1.16,1.98]&[-2.86,2.71]&1.86&2.86&36.4\%&81.8\%\\
			&&&3.63-3.82&[-0.68,1.26]&[-1.52,2.0]&0.69&2.0&72.7\%&100.0\%&[-1.74,2.13]&[-1.81,2.26]&1.74&2.26&54.5\%&81.8\%\\
			&\multirow{2}{*}{9}&\multirow{2}{*}{11}&3.79-3.9&[-1.18,2.06]&[-3.9,2.32]&1.44&3.9&54.5\%&72.7\%&[-0.87,3.5]&[-9.58,5.26]&3.17&9.58&45.5\%&45.5\%\\
			&&&3.76-3.94&[-1.87,1.85]&[-2.29,2.78]&1.85&2.78&54.5\%&81.8\%&[-2.27,3.7]&[-8.1,3.81]&2.77&8.1&27.3\%&36.4\%\\
			&\multirow{2}{*}{10}&\multirow{2}{*}{10}&3.91-12.4&[-2.29,1.86]&[-2.58,2.51]&1.86&2.58&60.0\%&70.0\%&[-11.1,2.96]&[-13.9,6.27]&6.27&13.9&10.0\%&40.0\%\\
			&&&3.88-12.4&[-2.29,1.12]&[-2.58,1.79]&1.12&2.58&60.0\%&80.0\%&[-11.0,3.67]&[-13.9,7.2]&7.2&13.9&10.0\%&30.0\%\\
			\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{20}{*}{300-310}
			&\multirow{2}{*}{1}&\multirow{2}{*}{11}&4.0-4.11&[-1.21,1.39]&[-1.46,2.83]&1.23&2.83&54.5\%&90.9\%&[-3.59,2.52]&[-3.62,3.34]&2.52&3.62&27.3\%&45.5\%\\
			&&&4.0-4.14&[-0.87,2.91]&[-1.17,3.72]&1.17&3.72&63.6\%&81.8\%&[-2.61,3.2]&[-2.62,3.79]&2.61&3.79&45.5\%&54.5\%\\
			&\multirow{2}{*}{2}&\multirow{2}{*}{11}&4.11-4.23&[-1.11,2.57]&[-1.91,4.21]&1.11&4.21&63.6\%&81.8\%&[-3.78,3.19]&[-5.14,4.49]&3.19&5.14&27.3\%&54.5\%\\
			&&&4.1-4.26&[-1.2,1.22]&[-5.12,1.82]&1.2&5.12&54.5\%&90.9\%&[-2.49,8.08]&[-15.8,8.6]&4.57&15.8&27.3\%&45.5\%\\
			&\multirow{2}{*}{3}&\multirow{2}{*}{11}&4.24-4.38&[-0.9,0.97]&[-1.08,1.33]&0.9&1.33&81.8\%&100.0\%&[-1.28,1.99]&[-1.45,2.68]&1.45&2.68&45.5\%&90.9\%\\
			&&&4.21-4.4&[-1.08,1.3]&[-2.15,1.85]&1.08&2.15&54.5\%&90.9\%&[-4.51,4.52]&[-4.6,9.67]&4.51&9.67&18.2\%&45.5\%\\
			&\multirow{2}{*}{4}&\multirow{2}{*}{11}&4.38-4.47&[-0.93,1.24]&[-1.0,1.43]&1.0&1.43&63.6\%&100.0\%&[-2.16,1.61]&[-5.73,5.16]&1.96&5.73&27.3\%&72.7\%\\
			&&&4.36-4.51&[-0.91,1.03]&[-1.35,1.28]&0.91&1.35&72.7\%&100.0\%&[-2.38,0.46]&[-2.54,3.36]&1.71&3.36&45.5\%&72.7\%\\
			&\multirow{2}{*}{5}&\multirow{2}{*}{11}&4.49-4.59&[-1.31,1.93]&[-4.17,2.1]&1.39&4.17&54.5\%&81.8\%&[-1.4,5.01]&[-12.2,5.43]&4.88&12.2&36.4\%&45.5\%\\
			&&&4.46-4.62&[-6.98,2.06]&[-9.42,4.21]&2.06&9.42&54.5\%&63.6\%&[-6.96,8.09]&[-14.4,11.8]&6.96&14.4&9.09\%&36.4\%\\
			&\multirow{2}{*}{6}&\multirow{2}{*}{11}&4.61-4.73&[-1.02,1.7]&[-1.04,4.26]&1.04&4.26&54.5\%&90.9\%&[-3.49,5.11]&[-3.74,8.62]&3.74&8.62&27.3\%&27.3\%\\
			&&&4.59-4.78&[-1.38,1.51]&[-1.64,2.81]&1.38&2.81&54.5\%&90.9\%&[-1.19,5.48]&[-4.93,8.99]&4.06&8.99&27.3\%&63.6\%\\
			&\multirow{2}{*}{7}&\multirow{2}{*}{11}&4.74-4.86&[-0.77,1.95]&[-1.2,3.35]&0.77&3.35&72.7\%&90.9\%&[-1.24,1.74]&[-2.53,3.75]&1.24&3.75&54.5\%&81.8\%\\
			&&&4.7-4.91&[-0.68,0.98]&[-0.97,3.23]&0.75&3.23&90.9\%&90.9\%&[-0.72,1.44]&[-3.66,3.68]&1.23&3.68&63.6\%&81.8\%\\
			&\multirow{2}{*}{8}&\multirow{2}{*}{11}&4.89-4.98&[-0.98,0.78]&[-1.05,0.92]&0.92&1.05&90.9\%&100.0\%&[-1.88,1.42]&[-4.1,3.49]&1.42&4.1&36.4\%&81.8\%\\
			&&&4.82-5.02&[-1.21,0.95]&[-1.74,1.25]&0.95&1.74&72.7\%&100.0\%&[-1.17,1.47]&[-2.33,1.88]&1.17&2.33&54.5\%&90.9\%\\
			&\multirow{2}{*}{9}&\multirow{2}{*}{10}&5.01-5.07&[-0.69,1.28]&[-0.75,1.28]&0.75&1.28&80.0\%&100.0\%&[-2.0,2.08]&[-3.37,2.75]&2.06&3.37&30.0\%&50.0\%\\
			&&&4.96-5.13&[-0.78,1.51]&[-3.74,1.9]&0.89&3.74&70.0\%&90.0\%&[-2.1,3.23]&[-6.52,3.44]&2.42&6.52&20.0\%&50.0\%\\
			&\multirow{2}{*}{10}&\multirow{2}{*}{10}&5.09-11.0&[-1.0,1.0]&[-1.03,1.07]&1.0&1.07&70.0\%&100.0\%&[-20.7,1.54]&[-21.6,9.59]&8.9&21.6&10.0\%&30.0\%\\
			&&&5.05-11.0&[-1.0,1.05]&[-1.03,1.18]&1.0&1.18&60.0\%&100.0\%&[-20.7,4.03]&[-21.6,7.12]&7.96&21.6&10.0\%&30.0\%\\
			\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{20}{*}{310-320}
			&\multirow{2}{*}{1}&\multirow{2}{*}{12}&3.5-5.23&[-0.99,5.5]&[-1.41,13.8]&1.41&13.8&66.7\%&83.3\%&[-3.0,5.7]&[-4.5,18.3]&3.0&18.3&25.0\%&50.0\%\\
			&&&3.5-5.25&[-1.1,4.82]&[-3.63,10.6]&1.1&10.6&58.3\%&75.0\%&[-3.29,5.63]&[-8.36,18.2]&3.29&18.2&33.3\%&50.0\%\\
			&\multirow{2}{*}{2}&\multirow{2}{*}{12}&5.23-5.35&[-1.58,2.24]&[-3.88,3.54]&1.99&3.88&58.3\%&75.0\%&[-3.81,4.51]&[-6.43,5.49]&3.81&6.43&33.3\%&41.7\%\\
			&&&5.21-5.38&[-1.7,2.99]&[-2.77,5.27]&2.77&5.27&58.3\%&66.7\%&[-4.09,5.68]&[-7.8,5.8]&4.09&7.8&50.0\%&58.3\%\\
			&\multirow{2}{*}{3}&\multirow{2}{*}{12}&5.36-5.46&[-0.73,1.69]&[-1.22,1.81]&0.95&1.81&75.0\%&100.0\%&[-1.78,1.46]&[-2.38,2.52]&1.77&2.52&50.0\%&83.3\%\\
			&&&5.34-5.49&[-0.94,1.06]&[-0.96,2.35]&0.96&2.35&83.3\%&91.7\%&[-2.31,1.22]&[-8.57,9.96]&2.29&9.96&41.7\%&58.3\%\\
			&\multirow{2}{*}{4}&\multirow{2}{*}{11}&5.46-5.56&[-0.22,1.26]&[-1.48,1.5]&1.09&1.5&63.6\%&100.0\%&[-0.66,0.9]&[-1.57,0.91]&0.66&1.57&90.9\%&100.0\%\\
			&&&5.45-5.59&[-0.82,0.7]&[-1.61,0.72]&0.72&1.61&90.9\%&100.0\%&[-0.92,0.83]&[-1.59,0.96]&0.83&1.59&90.9\%&100.0\%\\
			&\multirow{2}{*}{5}&\multirow{2}{*}{11}&5.58-5.66&[-0.89,0.81]&[-1.15,1.3]&0.81&1.3&81.8\%&100.0\%&[-1.16,1.15]&[-1.28,1.28]&1.15&1.28&63.6\%&100.0\%\\
			&&&5.55-5.7&[-0.64,1.0]&[-1.8,1.64]&0.71&1.8&72.7\%&100.0\%&[-0.45,2.0]&[-3.97,2.7]&1.33&3.97&63.6\%&81.8\%\\
			&\multirow{2}{*}{6}&\multirow{2}{*}{11}&5.68-5.77&[-0.79,1.25]&[-1.5,2.28]&0.96&2.28&72.7\%&90.9\%&[-1.25,1.5]&[-2.21,2.69]&1.25&2.69&45.5\%&81.8\%\\
			&&&5.65-5.8&[-0.98,1.78]&[-1.5,2.95]&0.98&2.95&72.7\%&90.9\%&[-2.33,1.5]&[-5.71,8.0]&1.71&8.0&45.5\%&72.7\%\\
			&\multirow{2}{*}{7}&\multirow{2}{*}{11}&5.78-5.86&[-0.8,0.87]&[-1.21,0.9]&0.83&1.21&90.9\%&100.0\%&[-1.17,1.04]&[-1.72,2.19]&1.04&2.19&63.6\%&90.9\%\\
			&&&5.75-5.9&[-2.71,3.98]&[-13.0,6.68]&2.71&13.0&63.6\%&63.6\%&[-2.5,4.71]&[-13.8,7.63]&2.5&13.8&54.5\%&63.6\%\\
			&\multirow{2}{*}{8}&\multirow{2}{*}{11}&5.87-5.99&[-0.87,0.84]&[-11.8,7.27]&0.84&11.8&81.8\%&81.8\%&[-0.82,1.13]&[-12.0,9.22]&0.82&12.0&72.7\%&81.8\%\\
			&&&5.85-6.01&[-0.92,0.91]&[-0.97,1.51]&0.91&1.51&90.9\%&100.0\%&[-1.15,1.04]&[-3.06,3.27]&1.04&3.27&63.6\%&81.8\%\\
			&\multirow{2}{*}{9}&\multirow{2}{*}{11}&6.0-6.07&[-0.56,1.09]&[-1.47,4.93]&0.9&4.93&72.7\%&90.9\%&[-2.52,0.65]&[-3.47,5.35]&1.49&5.35&54.5\%&72.7\%\\
			&&&5.98-6.1&[-0.35,1.37]&[-1.75,1.47]&0.41&1.75&72.7\%&100.0\%&[-0.2,1.7]&[-2.88,1.81]&1.48&2.88&63.6\%&90.9\%\\
			&\multirow{2}{*}{10}&\multirow{2}{*}{11}&6.08-13.1&[-1.32,1.82]&[-1.52,2.54]&1.52&2.54&45.5\%&90.9\%&[-40.5,7.59]&[-47.3,56.4]&28.9&56.4&0.0\%&18.2\%\\
			&&&6.05-13.1&[-1.32,1.16]&[-1.52,1.2]&1.16&1.52&45.5\%&100.0\%&[-43.4,24.6]&[-50.1,28.1]&30.7&50.1&18.2\%&27.3\%\\
			\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{20}{*}{320-330}
			&\multirow{2}{*}{1}&\multirow{2}{*}{12}&3.62-6.13&[-1.43,5.74]&[-1.86,5.78]&1.43&5.78&66.7\%&83.3\%&[-1.97,6.23]&[-3.46,6.24]&1.97&6.24&50.0\%&75.0\%\\
			&&&3.62-6.14&[-0.98,5.83]&[-1.9,5.87]&0.98&5.87&75.0\%&83.3\%&[-0.077,7.27]&[-12.4,7.29]&6.01&12.4&25.0\%&41.7\%\\
			&\multirow{2}{*}{2}&\multirow{2}{*}{12}&6.14-6.21&[-4.8,3.35]&[-4.97,3.6]&3.35&4.97&58.3\%&66.7\%&[-4.29,6.22]&[-5.15,6.52]&4.29&6.52&16.7\%&33.3\%\\
			&&&6.08-6.22&[-1.63,1.69]&[-5.71,2.82]&1.63&5.71&66.7\%&83.3\%&[-1.5,4.52]&[-12.9,8.47]&3.09&12.9&33.3\%&58.3\%\\
			&\multirow{2}{*}{3}&\multirow{2}{*}{12}&6.22-6.31&[-0.68,1.15]&[-1.78,1.35]&0.91&1.78&75.0\%&100.0\%&[-1.26,1.12]&[-2.39,1.31]&1.12&2.39&66.7\%&91.7\%\\
			&&&6.2-6.34&[-1.62,1.38]&[-4.08,1.55]&1.38&4.08&58.3\%&91.7\%&[-2.16,1.39]&[-5.05,1.76]&1.41&5.05&50.0\%&83.3\%\\
			&\multirow{2}{*}{4}&\multirow{2}{*}{12}&6.32-6.4&[-1.06,0.94]&[-3.29,1.0]&0.94&3.29&83.3\%&91.7\%&[-1.25,0.9]&[-5.58,1.77]&1.07&5.58&58.3\%&91.7\%\\
			&&&6.3-6.46&[-1.62,0.96]&[-8.72,1.07]&0.96&8.72&75.0\%&91.7\%&[-6.57,3.86]&[-13.4,5.02]&3.86&13.4&50.0\%&66.7\%\\
			&\multirow{2}{*}{5}&\multirow{2}{*}{12}&6.42-6.57&[-1.28,2.56]&[-3.4,3.52]&1.58&3.52&50.0\%&75.0\%&[-7.46,6.13]&[-7.59,16.3]&7.11&16.3&33.3\%&41.7\%\\
			&&&6.39-6.59&[-1.01,1.63]&[-1.2,2.38]&1.09&2.38&58.3\%&91.7\%&[-2.36,4.27]&[-4.29,8.03]&3.62&8.03&25.0\%&58.3\%\\
			&\multirow{2}{*}{6}&\multirow{2}{*}{12}&6.58-6.66&[-0.67,0.78]&[-4.15,2.3]&0.75&4.15&83.3\%&83.3\%&[-0.71,1.03]&[-4.41,2.4]&0.89&4.41&75.0\%&83.3\%\\
			&&&6.54-6.7&[-1.93,1.94]&[-4.31,2.24]&1.93&4.31&58.3\%&83.3\%&[-2.91,2.03]&[-4.71,2.35]&2.03&4.71&50.0\%&66.7\%\\
			&\multirow{2}{*}{7}&\multirow{2}{*}{12}&6.68-6.77&[-0.85,2.38]&[-1.04,2.55]&1.04&2.55&66.7\%&83.3\%&[-1.23,2.6]&[-1.31,2.8]&1.31&2.8&50.0\%&83.3\%\\
			&&&6.66-6.79&[-0.86,1.52]&[-1.13,1.61]&0.86&1.61&75.0\%&100.0\%&[-1.43,1.52]&[-2.59,2.13]&1.43&2.59&66.7\%&83.3\%\\
			&\multirow{2}{*}{8}&\multirow{2}{*}{12}&6.78-6.86&[-8.55,2.9]&[-9.83,4.08]&2.9&9.83&50.0\%&58.3\%&[-10.1,4.38]&[-11.8,12.0]&7.2&12.0&50.0\%&50.0\%\\
			&&&6.74-6.9&[-1.6,1.17]&[-7.37,1.66]&1.17&7.37&58.3\%&91.7\%&[-3.9,3.54]&[-14.3,4.8]&3.54&14.3&25.0\%&33.3\%\\
			&\multirow{2}{*}{9}&\multirow{2}{*}{12}&6.89-10.2&[-2.92,1.6]&[-4.89,4.01]&2.88&4.89&50.0\%&66.7\%&[-7.5,4.43]&[-15.2,5.52]&5.5&15.2&25.0\%&41.7\%\\
			&&&6.85-10.5&[-1.86,1.34]&[-3.76,1.52]&1.52&3.76&50.0\%&91.7\%&[-7.35,7.95]&[-31.6,7.96]&7.35&31.6&25.0\%&33.3\%\\
			&\multirow{2}{*}{10}&\multirow{2}{*}{11}&10.4-13.1&[-1.21,1.21]&[-3.99,1.89]&1.21&3.99&63.6\%&90.9\%&[-1.04,2.06]&[-4.61,2.39]&1.79&4.61&54.5\%&72.7\%\\
			&&&8.05-13.1&[-0.62,1.34]&[-3.31,6.78]&0.75&6.78&72.7\%&81.8\%&[-1.97,1.32]&[-5.21,9.63]&1.59&9.63&54.5\%&81.8\%\\
			\noalign{\vskip 1mm}\hline\hline
		\end{tabular}
\begin{tabular}{l@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
			&&&&\multicolumn{6}{c}{Median}&\multicolumn{6}{c}{Weighted Mean}\\
			&&&&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF\\
			Angle (deg)&Bin&Count&Radii (kpc)&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$\\\hline\noalign{\vskip 1mm}\multirow{28}{*}{340-350}
			&\multirow{2}{*}{1}&\multirow{2}{*}{15}&4.28-4.91&[-1.11,1.21]&[-1.28,2.42]&1.21&2.42&40.0\%&93.3\%&[-2.38,3.72]&[-5.7,5.12]&3.0&5.7&13.3\%&40.0\%\\
			&&&4.28-5.22&[-1.12,1.17]&[-2.45,2.31]&1.17&2.45&40.0\%&86.7\%&[-2.13,3.34]&[-5.08,5.42]&3.34&5.42&13.3\%&46.7\%\\
			&\multirow{2}{*}{2}&\multirow{2}{*}{15}&4.92-6.24&[-1.85,5.14]&[-2.64,5.69]&2.64&5.69&40.0\%&60.0\%&[-2.98,8.97]&[-7.91,11.3]&7.13&11.3&13.3\%&40.0\%\\
			&&&4.91-6.53&[-1.17,6.9]&[-1.78,7.78]&2.28&7.78&40.0\%&66.7\%&[-5.24,10.2]&[-8.68,11.6]&6.0&11.6&13.3\%&26.7\%\\
			&\multirow{2}{*}{3}&\multirow{2}{*}{15}&6.33-7.31&[-1.29,2.52]&[-1.31,7.3]&1.31&7.3&46.7\%&80.0\%&[-2.65,2.6]&[-2.67,8.84]&2.65&8.84&40.0\%&53.3\%\\
			&&&5.67-7.5&[-1.01,3.71]&[-2.59,21.1]&2.07&21.1&53.3\%&66.7\%&[-3.95,3.59]&[-4.3,22.3]&3.95&22.3&33.3\%&53.3\%\\
			&\multirow{2}{*}{4}&\multirow{2}{*}{15}&7.41-7.6&[-0.8,0.93]&[-3.16,6.1]&0.93&6.1&73.3\%&86.7\%&[-1.82,0.16]&[-3.39,6.53]&1.18&6.53&66.7\%&80.0\%\\
			&&&7.27-7.65&[-0.78,0.87]&[-3.18,1.75]&0.87&3.18&73.3\%&93.3\%&[-0.85,2.2]&[-7.63,3.97]&2.2&7.63&60.0\%&60.0\%\\
			&\multirow{2}{*}{5}&\multirow{2}{*}{15}&7.61-7.73&[-0.7,1.23]&[-1.49,11.2]&1.19&11.2&66.7\%&86.7\%&[-1.58,1.15]&[-2.74,11.1]&1.58&11.1&46.7\%&80.0\%\\
			&&&7.58-7.74&[-1.58,6.72]&[-2.78,8.72]&1.94&8.72&53.3\%&73.3\%&[-2.0,8.57]&[-5.66,11.2]&2.55&11.2&46.7\%&53.3\%\\
			&\multirow{2}{*}{6}&\multirow{2}{*}{15}&7.73-7.81&[-1.15,0.69]&[-1.55,0.91]&0.7&1.55&80.0\%&100.0\%&[-1.04,1.04]&[-1.66,1.4]&1.04&1.66&60.0\%&100.0\%\\
			&&&7.71-7.82&[-1.46,0.36]&[-2.4,4.65]&0.84&4.65&73.3\%&80.0\%&[-1.15,0.7]&[-2.18,5.35]&1.08&5.35&66.7\%&86.7\%\\
			&\multirow{2}{*}{7}&\multirow{2}{*}{15}&7.81-7.86&[-2.08,1.55]&[-3.99,2.42]&1.78&3.99&53.3\%&73.3\%&[-2.13,2.39]&[-8.02,7.19]&2.39&8.02&53.3\%&60.0\%\\
			&&&7.78-7.87&[-1.14,0.92]&[-2.29,18.3]&1.14&18.3&66.7\%&80.0\%&[-5.0,-1.66]&[-6.87,18.7]&4.74&18.7&6.67\%&13.3\%\\
			&\multirow{2}{*}{8}&\multirow{2}{*}{15}&7.86-8.11&[-0.64,2.74]&[-1.21,19.2]&1.21&19.2&66.7\%&80.0\%&[-4.93,-1.65]&[-7.3,16.6]&4.24&16.6&0.0\%&20.0\%\\
			&&&7.85-8.24&[-0.42,2.03]&[-2.7,3.02]&1.19&3.02&66.7\%&73.3\%&[-2.62,0.26]&[-4.31,5.87]&1.74&5.87&20.0\%&73.3\%\\
			&\multirow{2}{*}{9}&\multirow{2}{*}{15}&8.13-8.87&[-0.82,0.96]&[-2.37,1.59]&0.96&2.37&73.3\%&86.7\%&[-0.12,2.08]&[-4.12,2.95]&2.08&4.12&33.3\%&53.3\%\\
			&&&8.0-9.1&[-2.66,0.86]&[-3.91,1.37]&1.37&3.91&60.0\%&80.0\%&[-1.73,3.45]&[-7.96,4.5]&2.64&7.96&20.0\%&46.7\%\\
			&\multirow{2}{*}{10}&\multirow{2}{*}{15}&9.01-9.36&[-1.09,0.78]&[-5.12,2.04]&1.09&5.12&66.7\%&86.7\%&[0.012,1.28]&[-4.51,2.36]&0.95&4.51&73.3\%&80.0\%\\
			&&&8.74-9.38&[-1.26,0.9]&[-2.85,1.7]&1.07&2.85&66.7\%&93.3\%&[-0.98,2.92]&[-6.32,3.35]&2.62&6.32&33.3\%&66.7\%\\
			&\multirow{2}{*}{11}&\multirow{2}{*}{15}&9.36-9.64&[-1.76,1.1]&[-1.91,4.86]&1.49&4.86&53.3\%&93.3\%&[-3.4,0.38]&[-5.89,6.67]&2.79&6.67&53.3\%&66.7\%\\
			&&&9.32-9.81&[-1.42,0.89]&[-1.61,2.18]&1.41&2.18&53.3\%&93.3\%&[-1.33,1.39]&[-1.86,2.4]&1.39&2.4&46.7\%&93.3\%\\
			&\multirow{2}{*}{12}&\multirow{2}{*}{15}&9.64-9.9&[-1.67,1.98]&[-2.47,3.27]&1.82&3.27&40.0\%&80.0\%&[-3.61,2.14]&[-4.12,4.71]&3.61&4.71&20.0\%&60.0\%\\
			&&&9.58-10.0&[-1.9,1.49]&[-4.1,2.13]&1.62&4.1&46.7\%&80.0\%&[-3.38,0.28]&[-5.54,6.8]&3.06&6.8&46.7\%&66.7\%\\
			&\multirow{2}{*}{13}&\multirow{2}{*}{15}&9.95-10.5&[-0.72,0.85]&[-1.89,2.15]&0.85&2.15&73.3\%&93.3\%&[-0.92,0.59]&[-2.39,1.6]&0.84&2.39&80.0\%&93.3\%\\
			&&&9.88-11.0&[-0.98,0.88]&[-1.54,2.15]&0.98&2.15&73.3\%&93.3\%&[-1.8,0.89]&[-2.59,3.95]&1.8&3.95&53.3\%&80.0\%\\
			&\multirow{2}{*}{14}&\multirow{2}{*}{14}&10.5-13.2&[-1.58,0.56]&[-2.5,0.95]&0.95&2.5&71.4\%&92.9\%&[-1.61,0.73]&[-3.4,3.5]&1.45&3.5&57.1\%&85.7\%\\
			&&&10.4-13.2&[-1.57,0.52]&[-2.23,0.9]&0.9&2.23&71.4\%&92.9\%&[-1.67,0.65]&[-3.56,3.23]&1.53&3.56&57.1\%&85.7\%\\
			\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{28}{*}{350-0}
			&\multirow{2}{*}{1}&\multirow{2}{*}{16}&4.76-6.07&[-1.37,0.76]&[-1.89,3.67]&1.15&3.67&62.5\%&93.8\%&[-4.85,1.49]&[-5.56,13.0]&1.79&13.0&43.8\%&68.8\%\\
			&&&4.76-6.11&[-1.36,0.85]&[-1.69,1.45]&0.94&1.69&68.8\%&100.0\%&[-0.95,1.9]&[-2.24,2.92]&1.52&2.92&43.8\%&81.2\%\\
			&\multirow{2}{*}{2}&\multirow{2}{*}{16}&6.08-6.25&[-1.34,0.99]&[-2.09,1.59]&0.99&2.09&68.8\%&93.8\%&[-1.61,1.33]&[-2.78,1.63]&1.33&2.78&56.2\%&93.8\%\\
			&&&5.93-6.41&[-1.1,1.28]&[-2.68,11.4]&1.1&11.4&50.0\%&81.2\%&[-2.88,-0.89]&[-3.47,14.3]&2.19&14.3&18.8\%&62.5\%\\
			&\multirow{2}{*}{3}&\multirow{2}{*}{16}&6.31-6.58&[-0.81,2.93]&[-2.64,13.4]&1.01&13.4&62.5\%&75.0\%&[-3.29,-0.19]&[-3.31,7.88]&2.53&7.88&12.5\%&37.5\%\\
			&&&6.14-6.67&[-1.41,1.8]&[-1.53,5.86]&1.52&5.86&50.0\%&87.5\%&[-2.44,1.65]&[-2.5,5.99]&1.65&5.99&50.0\%&68.8\%\\
			&\multirow{2}{*}{4}&\multirow{2}{*}{16}&6.61-7.24&[-1.4,1.02]&[-1.61,2.33]&1.02&2.33&62.5\%&87.5\%&[-2.48,0.72]&[-3.52,5.93]&2.12&5.93&43.8\%&62.5\%\\
			&&&6.47-7.3&[-0.74,0.84]&[-1.87,1.23]&0.74&1.87&81.2\%&100.0\%&[-0.47,1.49]&[-2.58,2.16]&1.48&2.58&50.0\%&87.5\%\\
			&\multirow{2}{*}{5}&\multirow{2}{*}{16}&7.24-7.64&[-1.16,0.71]&[-2.23,1.23]&0.78&2.23&75.0\%&93.8\%&[-0.028,4.46]&[-14.2,9.93]&1.97&14.2&18.8\%&68.8\%\\
			&&&6.96-7.77&[-1.18,0.94]&[-1.85,1.68]&1.09&1.85&62.5\%&100.0\%&[-1.19,1.53]&[-1.56,1.96]&1.26&1.96&50.0\%&100.0\%\\
			&\multirow{2}{*}{6}&\multirow{2}{*}{16}&7.65-7.89&[-0.66,1.63]&[-3.23,4.13]&0.85&4.13&68.8\%&75.0\%&[-4.52,-0.34]&[-12.0,12.6]&2.65&12.6&18.8\%&50.0\%\\
			&&&7.57-7.89&[-0.86,1.13]&[-12.0,4.11]&1.04&12.0&62.5\%&81.2\%&[-0.032,4.35]&[-10.7,6.7]&2.87&10.7&37.5\%&43.8\%\\
			&\multirow{2}{*}{7}&\multirow{2}{*}{16}&7.89-7.92&[-1.2,0.55]&[-2.74,2.93]&1.0&2.93&62.5\%&81.2\%&[-1.37,0.66]&[-3.18,3.27]&1.09&3.27&56.2\%&75.0\%\\
			&&&7.87-7.96&[-1.45,3.18]&[-2.81,20.6]&1.45&20.6&56.2\%&75.0\%&[-5.36,1.16]&[-13.8,22.0]&4.54&22.0&6.25\%&25.0\%\\
			&\multirow{2}{*}{8}&\multirow{2}{*}{16}&7.92-8.0&[-1.64,2.52]&[-2.17,4.65]&1.71&4.65&50.0\%&68.8\%&[-1.74,3.6]&[-5.33,5.75]&2.74&5.75&43.8\%&56.2\%\\
			&&&7.91-8.04&[-0.85,0.86]&[-1.34,2.86]&0.85&2.86&75.0\%&87.5\%&[-1.17,1.52]&[-2.0,4.12]&1.33&4.12&43.8\%&81.2\%\\
			&\multirow{2}{*}{9}&\multirow{2}{*}{16}&8.0-8.15&[-0.7,2.36]&[-3.51,3.0]&1.4&3.51&56.2\%&75.0\%&[-0.52,2.48]&[-3.58,3.03]&1.52&3.58&37.5\%&68.8\%\\
			&&&7.98-8.19&[-2.23,1.19]&[-5.59,2.54]&1.22&5.59&50.0\%&75.0\%&[0.53,4.49]&[-9.88,7.29]&4.2&9.88&12.5\%&37.5\%\\
			&\multirow{2}{*}{10}&\multirow{2}{*}{16}&8.16-8.3&[-2.94,1.31]&[-6.64,1.83]&1.31&6.64&56.2\%&81.2\%&[-4.73,2.03]&[-7.01,5.88]&2.83&7.01&43.8\%&56.2\%\\
			&&&8.12-8.46&[-2.1,2.48]&[-7.06,3.08]&2.1&7.06&50.0\%&62.5\%&[-1.66,2.93]&[-6.94,3.16]&2.79&6.94&43.8\%&56.2\%\\
			&\multirow{2}{*}{11}&\multirow{2}{*}{16}&8.32-8.71&[-2.49,1.37]&[-7.02,3.75]&1.37&7.02&56.2\%&68.8\%&[-0.11,5.88]&[-15.7,11.5]&4.54&15.7&31.2\%&56.2\%\\
			&&&8.26-8.95&[-2.21,1.23]&[-3.43,3.09]&1.28&3.43&56.2\%&68.8\%&[-0.53,6.97]&[-17.6,12.2]&3.41&17.6&18.8\%&43.8\%\\
			&\multirow{2}{*}{12}&\multirow{2}{*}{16}&8.76-9.73&[-1.63,2.43]&[-2.84,16.3]&1.63&16.3&56.2\%&75.0\%&[-4.34,2.23]&[-7.2,22.7]&2.8&22.7&43.8\%&50.0\%\\
			&&&8.56-9.84&[-1.37,1.55]&[-4.11,8.01]&1.54&8.01&43.8\%&81.2\%&[-5.89,4.63]&[-7.44,22.5]&5.19&22.5&12.5\%&25.0\%\\
			&\multirow{2}{*}{13}&\multirow{2}{*}{16}&9.75-10.1&[-1.08,1.47]&[-3.82,13.2]&1.08&13.2&62.5\%&87.5\%&[-4.23,-0.78]&[-5.0,17.6]&3.49&17.6&12.5\%&25.0\%\\
			&&&9.57-11.0&[-2.06,0.7]&[-2.15,1.95]&0.7&2.15&75.0\%&81.2\%&[-1.99,1.15]&[-2.09,2.06]&1.15&2.09&56.2\%&81.2\%\\
			&\multirow{2}{*}{14}&\multirow{2}{*}{15}&10.1-13.1&[-0.93,0.76]&[-1.95,2.02]&0.81&2.02&80.0\%&93.3\%&[-1.08,0.92]&[-2.09,2.07]&1.08&2.09&66.7\%&80.0\%\\
			&&&10.0-13.1&[-0.62,0.35]&[-1.48,0.74]&0.59&1.48&93.3\%&100.0\%&[-0.57,0.59]&[-1.5,0.8]&0.59&1.5&93.3\%&100.0\%\\
			\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{32}{*}{0-10}
			&\multirow{2}{*}{1}&\multirow{2}{*}{17}&4.73-6.62&[-2.38,2.19]&[-5.48,4.76]&2.25&5.48&58.8\%&58.8\%&[-6.63,5.75]&[-11.5,10.2]&5.75&11.5&23.5\%&41.2\%\\
			&&&4.73-6.85&[-3.16,1.19]&[-6.58,2.87]&2.24&6.58&52.9\%&64.7\%&[-8.82,2.87]&[-26.7,24.2]&2.87&26.7&41.2\%&58.8\%\\
			&\multirow{2}{*}{2}&\multirow{2}{*}{17}&6.67-7.18&[-1.04,1.18]&[-2.78,3.27]&1.04&3.27&58.8\%&82.3\%&[-7.8,0.33]&[-17.9,25.4]&6.48&25.4&23.5\%&47.1\%\\
			&&&6.53-7.27&[-0.93,1.55]&[-2.74,5.41]&1.0&5.41&64.7\%&76.5\%&[-3.14,1.17]&[-5.76,9.62]&2.94&9.62&35.3\%&58.8\%\\
			&\multirow{2}{*}{3}&\multirow{2}{*}{17}&7.25-7.37&[-2.1,1.07]&[-2.36,2.93]&2.01&2.93&52.9\%&64.7\%&[-2.47,1.36]&[-15.0,26.8]&2.16&26.8&47.1\%&58.8\%\\
			&&&7.11-7.45&[-1.77,1.35]&[-9.35,3.33]&1.35&9.35&52.9\%&88.2\%&[-16.3,18.1]&[-35.9,27.8]&16.3&35.9&17.6\%&35.3\%\\
			&\multirow{2}{*}{4}&\multirow{2}{*}{17}&7.39-7.57&[-2.52,1.86]&[-8.08,3.69]&1.86&8.08&47.1\%&70.6\%&[-1.98,5.45]&[-20.4,15.2]&4.22&20.4&17.6\%&41.2\%\\
			&&&7.34-7.62&[-1.42,0.67]&[-5.36,1.97]&1.06&5.36&64.7\%&88.2\%&[-1.82,1.18]&[-12.7,5.86]&1.35&12.7&58.8\%&76.5\%\\
			&\multirow{2}{*}{5}&\multirow{2}{*}{17}&7.58-7.88&[-1.27,0.81]&[-1.84,1.08]&0.81&1.84&76.5\%&100.0\%&[-0.52,1.72]&[-2.53,1.87]&1.33&2.53&52.9\%&94.1\%\\
			&&&7.54-7.89&[-0.48,0.83]&[-3.4,1.33]&0.53&3.4&82.3\%&94.1\%&[-0.31,0.91]&[-3.4,1.43]&0.53&3.4&82.3\%&94.1\%\\
			&\multirow{2}{*}{6}&\multirow{2}{*}{17}&7.88-7.92&[-0.6,1.6]&[-2.47,1.97]&1.19&2.47&64.7\%&94.1\%&[-0.97,1.36]&[-2.72,1.79]&1.24&2.72&64.7\%&94.1\%\\
			&&&7.77-7.92&[-0.5,1.69]&[-1.03,3.11]&1.03&3.11&64.7\%&94.1\%&[-0.77,1.59]&[-1.45,2.93]&1.14&2.93&58.8\%&94.1\%\\
			&\multirow{2}{*}{7}&\multirow{2}{*}{17}&7.92-7.95&[-1.3,1.59]&[-1.58,2.59]&1.3&2.59&47.1\%&94.1\%&[-1.85,1.76]&[-2.31,2.86]&1.76&2.86&41.2\%&82.3\%\\
			&&&7.9-7.96&[-1.13,1.09]&[-1.23,1.53]&1.09&1.53&52.9\%&100.0\%&[-1.77,1.51]&[-2.1,3.42]&1.6&3.42&29.4\%&88.2\%\\
			&\multirow{2}{*}{8}&\multirow{2}{*}{17}&7.95-7.98&[-0.68,0.87]&[-9.53,3.11]&0.68&9.53&82.3\%&88.2\%&[1.51,5.23]&[-18.6,9.64]&4.71&18.6&5.88\%&11.8\%\\
			&&&7.94-7.99&[-0.76,0.5]&[-0.83,2.75]&0.72&2.75&88.2\%&88.2\%&[-0.88,0.53]&[-0.94,2.75]&0.77&2.75&88.2\%&88.2\%\\
			&\multirow{2}{*}{9}&\multirow{2}{*}{17}&7.98-8.0&[-1.07,1.33]&[-1.69,2.18]&1.07&2.18&64.7\%&94.1\%&[-1.22,1.39]&[-1.8,2.28]&1.22&2.28&64.7\%&94.1\%\\
			&&&7.97-8.0&[-1.38,0.89]&[-13.3,1.66]&1.33&13.3&64.7\%&94.1\%&[1.52,5.36]&[-18.0,6.18]&4.74&18.0&0.0\%&17.6\%\\
			&\multirow{2}{*}{10}&\multirow{2}{*}{17}&8.0-8.14&[-1.02,1.13]&[-2.74,1.14]&1.02&2.74&64.7\%&94.1\%&[-0.24,4.44]&[-14.5,6.2]&4.07&14.5&35.3\%&47.1\%\\
			&&&8.0-8.14&[-1.39,0.94]&[-2.46,1.16]&0.94&2.46&70.6\%&94.1\%&[-0.72,3.6]&[-7.46,3.85]&3.26&7.46&41.2\%&52.9\%\\
			&\multirow{2}{*}{11}&\multirow{2}{*}{17}&8.14-8.33&[-1.43,1.77]&[-9.78,10.3]&1.43&10.3&52.9\%&88.2\%&[-6.37,0.25]&[-42.0,45.2]&4.05&45.2&17.6\%&35.3\%\\
			&&&8.06-8.47&[-3.04,0.51]&[-5.78,2.11]&0.92&5.78&70.6\%&76.5\%&[-0.65,3.33]&[-12.2,9.72]&2.93&12.2&23.5\%&52.9\%\\
			&\multirow{2}{*}{12}&\multirow{2}{*}{17}&8.34-8.72&[-1.19,4.01]&[-3.78,11.9]&2.18&11.9&58.8\%&64.7\%&[-6.86,5.85]&[-62.6,37.5]&5.85&62.6&29.4\%&52.9\%\\
			&&&8.32-8.75&[-1.5,3.04]&[-7.37,3.81]&1.86&7.37&41.2\%&70.6\%&[-11.8,8.74]&[-68.6,50.2]&8.74&68.6&5.88\%&29.4\%\\
			&\multirow{2}{*}{13}&\multirow{2}{*}{16}&8.72-8.99&[-0.53,3.32]&[-5.41,12.9]&1.03&12.9&62.5\%&75.0\%&[-2.29,4.36]&[-16.9,15.7]&2.29&16.9&18.8\%&62.5\%\\
			&&&8.65-9.17&[-0.6,6.25]&[-5.02,26.1]&2.47&26.1&62.5\%&62.5\%&[-7.32,2.28]&[-34.3,52.8]&5.66&52.8&0.0\%&25.0\%\\
			&\multirow{2}{*}{14}&\multirow{2}{*}{16}&9.01-9.57&[-1.62,0.82]&[-3.94,9.93]&1.15&9.93&62.5\%&87.5\%&[-12.4,-1.74]&[-14.6,31.9]&8.56&31.9&0.0\%&25.0\%\\
			&&&8.87-9.75&[-0.92,0.62]&[-1.46,10.1]&0.84&10.1&81.2\%&93.8\%&[-0.48,1.4]&[-8.64,12.7]&1.32&12.7&56.2\%&81.2\%\\
			&\multirow{2}{*}{15}&\multirow{2}{*}{16}&9.6-10.9&[-1.12,1.16]&[-1.77,5.17]&1.12&5.17&62.5\%&93.8\%&[-3.03,0.58]&[-7.61,12.9]&2.87&12.9&50.0\%&56.2\%\\
			&&&9.45-11.8&[-1.17,0.49]&[-3.49,1.26]&0.78&3.49&75.0\%&93.8\%&[-1.19,1.36]&[-4.74,3.15]&1.19&4.74&62.5\%&87.5\%\\
			&\multirow{2}{*}{16}&\multirow{2}{*}{16}&11.1-13.4&[-0.46,0.7]&[-0.79,1.02]&0.63&1.02&93.8\%&100.0\%&[-0.52,0.64]&[-1.55,1.33]&0.57&1.55&87.5\%&100.0\%\\
			&&&10.5-13.4&[-0.39,0.69]&[-0.46,1.72]&0.46&1.72&93.8\%&100.0\%&[-0.56,0.66]&[-0.87,1.76]&0.57&1.76&93.8\%&100.0\%\\
			\noalign{\vskip 1mm}\hline\hline
		\end{tabular}
\begin{tabular}{l@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
			&&&&\multicolumn{6}{c}{Median}&\multicolumn{6}{c}{Weighted Mean}\\
			&&&&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF\\
			Angle (deg)&Bin&Count&Radii (kpc)&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$\\\hline\noalign{\vskip 1mm}\multirow{28}{*}{10-20}
			&\multirow{2}{*}{1}&\multirow{2}{*}{15}&4.9-6.22&[-1.08,3.56]&[-1.56,3.93]&1.56&3.93&46.7\%&73.3\%&[-1.35,3.43]&[-2.58,3.82]&2.58&3.82&46.7\%&60.0\%\\
			&&&4.9-6.48&[-0.92,3.44]&[-6.99,3.82]&3.2&6.99&53.3\%&66.7\%&[-2.18,4.05]&[-7.53,4.36]&3.23&7.53&40.0\%&53.3\%\\
			&\multirow{2}{*}{2}&\multirow{2}{*}{15}&6.27-7.2&[-1.65,2.14]&[-5.28,3.86]&2.14&5.28&46.7\%&60.0\%&[-3.52,2.07]&[-5.6,6.79]&3.52&6.79&33.3\%&46.7\%\\
			&&&6.21-7.29&[-1.15,3.89]&[-2.51,4.48]&2.51&4.48&46.7\%&60.0\%&[-2.22,5.61]&[-5.2,6.66]&4.62&6.66&13.3\%&46.7\%\\
			&\multirow{2}{*}{3}&\multirow{2}{*}{15}&7.22-7.5&[-0.88,1.15]&[-1.75,1.77]&1.15&1.77&66.7\%&100.0\%&[-0.89,1.54]&[-1.93,1.89]&1.54&1.93&60.0\%&100.0\%\\
			&&&7.11-7.52&[-1.68,1.46]&[-2.21,3.69]&1.53&3.69&40.0\%&86.7\%&[-1.65,1.69]&[-3.78,6.6]&1.69&6.6&33.3\%&80.0\%\\
			&\multirow{2}{*}{4}&\multirow{2}{*}{15}&7.5-7.56&[-1.58,1.15]&[-2.5,6.24]&1.35&6.24&46.7\%&86.7\%&[-1.63,1.45]&[-2.96,6.5]&1.59&6.5&46.7\%&86.7\%\\
			&&&7.43-7.56&[-1.07,1.55]&[-1.76,2.11]&1.45&2.11&53.3\%&93.3\%&[-1.63,1.18]&[-2.17,1.97]&1.29&2.17&46.7\%&86.7\%\\
			&\multirow{2}{*}{5}&\multirow{2}{*}{15}&7.56-7.62&[-1.31,1.01]&[-1.88,1.34]&1.1&1.88&53.3\%&100.0\%&[-1.41,0.83]&[-2.15,1.63]&1.38&2.15&60.0\%&93.3\%\\
			&&&7.55-7.63&[-2.01,1.36]&[-5.96,3.41]&2.01&5.96&46.7\%&66.7\%&[-2.1,1.12]&[-6.95,3.15]&1.69&6.95&46.7\%&73.3\%\\
			&\multirow{2}{*}{6}&\multirow{2}{*}{15}&7.62-7.66&[-0.77,1.32]&[-4.51,2.08]&1.17&4.51&60.0\%&86.7\%&[-1.03,1.75]&[-5.46,2.82]&1.41&5.46&53.3\%&80.0\%\\
			&&&7.61-7.69&[-0.88,0.89]&[-2.24,1.74]&0.89&2.24&73.3\%&93.3\%&[-0.83,0.95]&[-2.48,2.08]&0.95&2.48&73.3\%&80.0\%\\
			&\multirow{2}{*}{7}&\multirow{2}{*}{15}&7.67-7.8&[-1.84,0.97]&[-4.79,1.16]&1.16&4.79&60.0\%&86.7\%&[-1.64,1.59]&[-4.79,1.68]&1.64&4.79&40.0\%&86.7\%\\
			&&&7.65-7.82&[-1.64,0.66]&[-4.84,2.59]&0.97&4.84&73.3\%&80.0\%&[-1.63,0.93]&[-4.89,3.15]&1.34&4.89&66.7\%&80.0\%\\
			&\multirow{2}{*}{8}&\multirow{2}{*}{14}&7.81-8.18&[-1.0,1.04]&[-1.79,2.01]&1.04&2.01&64.3\%&92.9\%&[-2.74,1.16]&[-4.32,5.38]&2.16&5.38&14.3\%&57.1\%\\
			&&&7.76-8.24&[-1.75,1.27]&[-2.6,5.69]&1.75&5.69&50.0\%&71.4\%&[-3.6,2.12]&[-13.1,10.3]&3.6&13.1&28.6\%&57.1\%\\
			&\multirow{2}{*}{9}&\multirow{2}{*}{14}&8.22-8.53&[-1.21,0.6]&[-7.81,2.24]&1.21&7.81&64.3\%&85.7\%&[-0.31,1.74]&[-9.21,4.18]&1.37&9.21&57.1\%&85.7\%\\
			&&&8.1-8.75&[-3.0,0.59]&[-7.81,1.11]&0.86&7.81&71.4\%&78.6\%&[-1.21,2.48]&[-6.81,3.51]&2.22&6.81&28.6\%&64.3\%\\
			&\multirow{2}{*}{10}&\multirow{2}{*}{14}&8.56-9.31&[-1.25,0.96]&[-2.76,3.03]&1.17&3.03&57.1\%&85.7\%&[-2.38,2.31]&[-5.67,5.64]&2.38&5.67&14.3\%&35.7\%\\
			&&&8.44-9.46&[-1.26,0.82]&[-2.52,3.23]&1.23&3.23&64.3\%&78.6\%&[0.94,5.75]&[-17.1,9.96]&5.41&17.1&7.14\%&28.6\%\\
			&\multirow{2}{*}{11}&\multirow{2}{*}{14}&9.41-10.1&[-1.43,1.2]&[-1.66,1.38]&1.37&1.66&57.1\%&100.0\%&[-3.98,0.25]&[-27.2,26.7]&2.56&27.2&28.6\%&64.3\%\\
			&&&9.06-10.3&[-1.4,1.43]&[-1.6,3.27]&1.43&3.27&42.9\%&92.9\%&[-3.69,0.52]&[-4.61,5.85]&3.38&5.85&14.3\%&42.9\%\\
			&\multirow{2}{*}{12}&\multirow{2}{*}{14}&10.1-10.8&[-1.05,0.86]&[-3.22,8.72]&0.97&8.72&71.4\%&78.6\%&[-5.09,-2.14]&[-7.08,14.5]&4.76&14.5&0.0\%&7.14\%\\
			&&&9.95-11.0&[-1.96,0.76]&[-2.69,3.59]&1.31&3.59&57.1\%&78.6\%&[-3.06,1.04]&[-4.91,4.0]&3.06&4.91&50.0\%&64.3\%\\
			&\multirow{2}{*}{13}&\multirow{2}{*}{14}&10.8-11.7&[-0.93,1.84]&[-2.16,2.77]&1.6&2.77&57.1\%&78.6\%&[-2.45,1.19]&[-4.83,3.62]&1.97&4.83&21.4\%&71.4\%\\
			&&&10.7-12.2&[-0.88,1.39]&[-0.97,4.79]&0.94&4.79&78.6\%&92.9\%&[-5.71,-2.33]&[-8.75,15.7]&4.74&15.7&7.14\%&7.14\%\\
			&\multirow{2}{*}{14}&\multirow{2}{*}{14}&12.0-13.5&[-0.92,0.15]&[-1.13,1.16]&0.65&1.16&85.7\%&100.0\%&[-0.89,0.27]&[-1.09,1.28]&0.67&1.28&85.7\%&100.0\%\\
			&&&11.5-13.5&[-0.94,2.35]&[-1.17,4.04]&1.1&4.04&64.3\%&78.6\%&[-1.19,0.57]&[-1.92,3.1]&1.19&3.1&64.3\%&85.7\%\\
			\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{32}{*}{20-30}
			&\multirow{2}{*}{1}&\multirow{2}{*}{17}&4.25-5.88&[-2.44,1.83]&[-2.5,7.8]&1.83&7.8&47.1\%&70.6\%&[-4.01,4.33]&[-8.68,10.4]&4.02&10.4&11.8\%&17.6\%\\
			&&&4.25-6.27&[-2.48,1.83]&[-3.2,7.8]&1.83&7.8&47.1\%&70.6\%&[-5.6,5.02]&[-8.7,10.9]&5.02&10.9&11.8\%&11.8\%\\
			&\multirow{2}{*}{2}&\multirow{2}{*}{17}&5.9-6.96&[-1.36,2.1]&[-1.69,3.29]&1.56&3.29&52.9\%&82.3\%&[-1.38,3.5]&[-1.94,5.41]&1.94&5.41&41.2\%&70.6\%\\
			&&&5.5-6.98&[-0.72,2.01]&[-1.4,3.84]&1.4&3.84&58.8\%&82.3\%&[-1.22,3.36]&[-1.73,5.75]&1.73&5.75&47.1\%&70.6\%\\
			&\multirow{2}{*}{3}&\multirow{2}{*}{17}&6.96-7.03&[-0.75,0.82]&[-2.33,1.12]&0.75&2.33&88.2\%&94.1\%&[-0.88,0.89]&[-2.35,1.23]&0.88&2.35&88.2\%&94.1\%\\
			&&&6.94-7.05&[-0.92,0.39]&[-2.34,0.87]&0.64&2.34&88.2\%&94.1\%&[-0.97,0.47]&[-2.34,0.97]&0.67&2.34&88.2\%&94.1\%\\
			&\multirow{2}{*}{4}&\multirow{2}{*}{16}&7.03-7.08&[-0.34,0.43]&[-1.75,1.01]&0.41&1.75&81.2\%&100.0\%&[-0.48,0.33]&[-1.78,0.96]&0.41&1.78&87.5\%&100.0\%\\
			&&&7.01-7.11&[-0.49,0.6]&[-1.63,0.91]&0.5&1.63&93.8\%&100.0\%&[-0.61,0.56]&[-1.66,0.9]&0.56&1.66&93.8\%&100.0\%\\
			&\multirow{2}{*}{5}&\multirow{2}{*}{16}&7.09-7.14&[-0.88,0.39]&[-1.85,0.73]&0.43&1.85&87.5\%&100.0\%&[-0.89,0.4]&[-1.85,0.76]&0.45&1.85&87.5\%&100.0\%\\
			&&&7.07-7.16&[-0.94,0.96]&[-1.89,1.41]&0.94&1.89&75.0\%&100.0\%&[-1.68,0.87]&[-1.93,1.5]&1.1&1.93&50.0\%&100.0\%\\
			&\multirow{2}{*}{6}&\multirow{2}{*}{16}&7.14-7.18&[-1.03,1.19]&[-1.35,1.25]&1.15&1.35&37.5\%&100.0\%&[-2.03,1.33]&[-2.6,1.45]&1.64&2.6&31.2\%&75.0\%\\
			&&&7.13-7.2&[-1.55,1.15]&[-2.07,1.91]&1.35&2.07&43.8\%&93.8\%&[-2.86,1.82]&[-4.56,3.3]&2.39&4.56&0.0\%&56.2\%\\
			&\multirow{2}{*}{7}&\multirow{2}{*}{16}&7.18-7.24&[-1.08,2.69]&[-1.67,3.6]&1.35&3.6&56.2\%&81.2\%&[-2.21,3.21]&[-3.0,4.56]&2.21&4.56&37.5\%&62.5\%\\
			&&&7.17-7.25&[-0.84,1.4]&[-1.56,6.25]&0.95&6.25&68.8\%&87.5\%&[-1.96,0.28]&[-3.02,6.16]&1.59&6.16&43.8\%&75.0\%\\
			&\multirow{2}{*}{8}&\multirow{2}{*}{16}&7.25-7.29&[-0.79,0.41]&[-1.63,0.67]&0.52&1.63&93.8\%&100.0\%&[-0.84,0.49]&[-1.62,0.76]&0.53&1.62&93.8\%&100.0\%\\
			&&&7.22-7.31&[-1.08,0.33]&[-1.89,0.64]&0.55&1.89&81.2\%&100.0\%&[-1.06,0.54]&[-1.87,0.86]&0.54&1.87&81.2\%&100.0\%\\
			&\multirow{2}{*}{9}&\multirow{2}{*}{16}&7.3-7.34&[-0.74,0.67]&[-1.63,1.61]&0.68&1.63&87.5\%&100.0\%&[-0.99,0.44]&[-1.71,1.58]&0.78&1.71&81.2\%&100.0\%\\
			&&&7.28-7.36&[-0.8,0.65]&[-1.11,0.79]&0.78&1.11&93.8\%&100.0\%&[-0.79,0.81]&[-1.15,0.96]&0.79&1.15&93.8\%&100.0\%\\
			&\multirow{2}{*}{10}&\multirow{2}{*}{16}&7.35-7.39&[-0.51,0.54]&[-1.84,2.18]&0.52&2.18&87.5\%&93.8\%&[-0.73,0.41]&[-1.88,2.15]&0.59&2.15&87.5\%&93.8\%\\
			&&&7.33-7.41&[-0.86,0.89]&[-9.78,1.55]&0.86&9.78&81.2\%&93.8\%&[-0.87,0.95]&[-9.92,1.69]&0.87&9.92&75.0\%&93.8\%\\
			&\multirow{2}{*}{11}&\multirow{2}{*}{16}&7.4-7.44&[-1.01,0.99]&[-8.85,1.06]&0.99&8.85&68.8\%&93.8\%&[-1.39,1.5]&[-9.33,1.61]&1.39&9.33&18.8\%&93.8\%\\
			&&&7.38-7.45&[-1.03,0.85]&[-1.84,1.03]&0.85&1.84&75.0\%&100.0\%&[-1.46,0.97]&[-1.97,1.27]&1.08&1.97&50.0\%&100.0\%\\
			&\multirow{2}{*}{12}&\multirow{2}{*}{16}&7.44-7.48&[-1.21,1.41]&[-1.95,1.49]&1.21&1.95&43.8\%&100.0\%&[-1.69,1.52]&[-2.32,1.62]&1.52&2.32&31.2\%&87.5\%\\
			&&&7.43-7.49&[-1.15,1.01]&[-1.43,1.66]&1.02&1.66&50.0\%&100.0\%&[-3.83,2.38]&[-4.97,3.25]&2.4&4.97&6.25\%&43.8\%\\
			&\multirow{2}{*}{13}&\multirow{2}{*}{16}&7.48-7.52&[-1.49,1.42]&[-1.99,1.7]&1.42&1.99&37.5\%&100.0\%&[-2.45,2.21]&[-7.02,2.96]&2.21&7.02&25.0\%&56.2\%\\
			&&&7.47-7.68&[-1.05,2.85]&[-2.2,3.96]&1.66&3.96&43.8\%&68.8\%&[-2.73,3.43]&[-9.45,5.78]&2.79&9.45&37.5\%&50.0\%\\
			&\multirow{2}{*}{14}&\multirow{2}{*}{16}&7.54-7.98&[-1.23,1.09]&[-1.85,2.58]&1.09&2.58&56.2\%&93.8\%&[-1.34,1.96]&[-2.44,4.79]&1.34&4.79&50.0\%&75.0\%\\
			&&&7.51-8.24&[-1.54,4.57]&[-2.46,8.86]&2.44&8.86&37.5\%&62.5\%&[-4.33,1.13]&[-5.72,8.75]&3.46&8.75&18.8\%&43.8\%\\
			&\multirow{2}{*}{15}&\multirow{2}{*}{16}&8.01-10.4&[-3.31,1.91]&[-6.21,6.16]&2.69&6.21&43.8\%&62.5\%&[-6.55,1.32]&[-19.1,23.2]&4.62&23.2&25.0\%&56.2\%\\
			&&&7.83-11.0&[-5.23,1.52]&[-7.68,3.68]&3.66&7.68&50.0\%&56.2\%&[-8.12,0.072]&[-11.3,9.45]&5.02&11.3&37.5\%&50.0\%\\
			&\multirow{2}{*}{16}&\multirow{2}{*}{16}&10.5-12.7&[-1.99,1.26]&[-3.87,5.7]&1.28&5.7&50.0\%&81.2\%&[-3.91,0.62]&[-10.7,11.3]&2.53&11.3&31.2\%&56.2\%\\
			&&&9.81-12.7&[-1.88,1.17]&[-4.38,9.31]&1.63&9.31&50.0\%&75.0\%&[-2.78,2.02]&[-10.7,11.3]&2.54&11.3&37.5\%&50.0\%\\
			\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{26}{*}{30-40}
			&\multirow{2}{*}{1}&\multirow{2}{*}{14}&3.66-6.18&[-0.91,1.04]&[-3.02,10.7]&1.04&10.7&64.3\%&78.6\%&[-1.18,0.85]&[-3.08,10.7]&1.18&10.7&57.1\%&78.6\%\\
			&&&3.66-6.2&[-0.93,1.13]&[-2.96,10.6]&1.01&10.6&64.3\%&78.6\%&[-1.86,1.37]&[-3.03,10.8]&1.86&10.8&28.6\%&71.4\%\\
			&\multirow{2}{*}{2}&\multirow{2}{*}{14}&6.18-6.25&[-0.7,0.64]&[-1.52,1.16]&0.7&1.52&85.7\%&100.0\%&[-0.98,0.56]&[-1.54,1.18]&0.81&1.54&78.6\%&100.0\%\\
			&&&6.16-6.27&[-0.63,1.16]&[-1.58,1.58]&1.16&1.58&64.3\%&100.0\%&[-0.98,1.03]&[-1.68,1.5]&1.03&1.68&64.3\%&100.0\%\\
			&\multirow{2}{*}{3}&\multirow{2}{*}{14}&6.25-6.32&[-1.14,0.72]&[-2.26,0.81]&0.75&2.26&78.6\%&92.9\%&[-1.17,0.81]&[-2.47,0.92]&0.84&2.47&78.6\%&92.9\%\\
			&&&6.23-6.34&[-1.36,0.39]&[-1.59,1.27]&1.21&1.59&64.3\%&100.0\%&[-4.66,2.29]&[-8.66,3.26]&2.47&8.66&0.0\%&35.7\%\\
			&\multirow{2}{*}{4}&\multirow{2}{*}{14}&6.32-6.39&[-1.25,0.68]&[-1.42,1.57]&1.25&1.57&57.1\%&100.0\%&[-1.26,0.82]&[-2.1,1.9]&1.26&2.1&50.0\%&85.7\%\\
			&&&6.3-6.46&[-1.35,3.15]&[-1.81,4.74]&1.38&4.74&57.1\%&78.6\%&[-3.08,3.86]&[-4.93,7.21]&3.55&7.21&14.3\%&42.9\%\\
			&\multirow{2}{*}{5}&\multirow{2}{*}{14}&6.39-6.56&[-0.34,1.62]&[-0.76,4.47]&0.53&4.47&78.6\%&85.7\%&[-0.89,1.22]&[-1.95,4.08]&1.01&4.08&64.3\%&92.9\%\\
			&&&6.38-6.58&[-0.81,4.31]&[-1.15,5.24]&1.15&5.24&64.3\%&71.4\%&[-2.93,4.24]&[-4.12,5.94]&3.49&5.94&7.14\%&14.3\%\\
			&\multirow{2}{*}{6}&\multirow{2}{*}{14}&6.57-6.63&[-0.79,0.73]&[-1.41,1.63]&0.79&1.63&78.6\%&100.0\%&[-1.01,0.79]&[-1.8,1.75]&1.01&1.8&64.3\%&100.0\%\\
			&&&6.55-6.65&[-0.72,0.95]&[-1.9,1.49]&0.92&1.9&78.6\%&100.0\%&[-0.73,1.35]&[-4.95,1.99]&1.35&4.95&57.1\%&85.7\%\\
			&\multirow{2}{*}{7}&\multirow{2}{*}{14}&6.63-6.7&[-0.59,0.49]&[-0.97,0.68]&0.52&0.97&100.0\%&100.0\%&[-0.63,0.51]&[-1.03,0.71]&0.54&1.03&92.9\%&100.0\%\\
			&&&6.62-6.71&[-0.81,0.55]&[-0.98,1.04]&0.76&1.04&92.9\%&100.0\%&[-0.89,0.46]&[-0.99,0.98]&0.82&0.99&100.0\%&100.0\%\\
			&\multirow{2}{*}{8}&\multirow{2}{*}{14}&6.7-6.76&[-0.78,0.66]&[-1.1,1.8]&0.78&1.8&85.7\%&100.0\%&[-0.8,0.59]&[-1.35,1.84]&0.8&1.84&78.6\%&100.0\%\\
			&&&6.68-6.78&[-1.34,1.23]&[-2.16,1.74]&1.34&2.16&50.0\%&92.9\%&[-1.41,1.5]&[-2.48,2.08]&1.5&2.48&50.0\%&78.6\%\\
			&\multirow{2}{*}{9}&\multirow{2}{*}{14}&6.76-6.81&[-1.05,0.48]&[-1.97,1.17]&1.05&1.97&64.3\%&100.0\%&[-1.21,0.7]&[-2.11,1.47]&1.21&2.11&50.0\%&92.9\%\\
			&&&6.74-6.83&[-1.0,0.94]&[-2.98,1.57]&1.0&2.98&64.3\%&92.9\%&[-1.17,1.68]&[-4.86,2.61]&1.68&4.86&35.7\%&71.4\%\\
			&\multirow{2}{*}{10}&\multirow{2}{*}{14}&6.82-6.86&[-0.74,0.94]&[-1.94,1.87]&0.85&1.94&78.6\%&100.0\%&[-1.35,1.34]&[-3.21,2.9]&1.35&3.21&42.9\%&78.6\%\\
			&&&6.8-6.88&[-1.03,1.14]&[-1.53,1.99]&1.14&1.99&57.1\%&100.0\%&[-1.29,1.47]&[-2.53,2.99]&1.47&2.99&42.9\%&78.6\%\\
			&\multirow{2}{*}{11}&\multirow{2}{*}{14}&6.87-6.92&[-1.03,0.75]&[-1.35,1.18]&0.99&1.35&71.4\%&100.0\%&[-1.05,0.74]&[-1.68,1.24]&1.02&1.68&64.3\%&100.0\%\\
			&&&6.86-7.38&[-0.95,1.24]&[-2.06,1.41]&1.24&2.06&64.3\%&92.9\%&[-1.87,1.75]&[-3.78,2.08]&1.83&3.78&35.7\%&78.6\%\\
			&\multirow{2}{*}{12}&\multirow{2}{*}{14}&6.92-7.86&[-1.14,0.86]&[-3.62,6.37]&1.14&6.37&64.3\%&71.4\%&[-5.9,-1.34]&[-9.98,4.88]&4.72&9.98&0.0\%&14.3\%\\
			&&&6.91-8.07&[-1.2,7.4]&[-1.8,7.86]&1.8&7.86&50.0\%&78.6\%&[-3.99,1.77]&[-11.1,3.75]&3.9&11.1&7.14\%&14.3\%\\
			&\multirow{2}{*}{13}&\multirow{2}{*}{13}&7.96-13.5&[-1.78,1.44]&[-4.38,2.42]&1.78&4.38&46.1\%&69.2\%&[3.88,20.1]&[-42.6,23.4]&7.65&42.6&7.69\%&7.69\%\\
			&&&7.73-13.5&[-2.01,1.28]&[-15.2,1.55]&1.55&15.2&46.1\%&76.9\%&[2.68,20.2]&[-41.7,23.5]&6.45&41.7&7.69\%&7.69\%\\
			\noalign{\vskip 1mm}\hline\hline
		\end{tabular}
\begin{tabular}{l@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
			&&&&\multicolumn{6}{c}{Median}&\multicolumn{6}{c}{Weighted Mean}\\
			&&&&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF&$68.27\%$&$95.45\%$&$68.27\%$&$95.45\%$&EF&EF\\
			Angle (deg)&Bin&Count&Radii (kpc)&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$N_{\sigma}$&$N_{\sigma}$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$&$|N_{\sigma}|$\\\hline\noalign{\vskip 1mm}\multirow{28}{*}{40-50}
			&\multirow{2}{*}{1}&\multirow{2}{*}{15}&5.15-5.24&[-0.69,1.02]&[-1.53,2.48]&1.02&2.48&66.7\%&93.3\%&[-1.12,0.94]&[-1.58,2.44]&1.12&2.44&66.7\%&93.3\%\\
			&&&5.15-5.26&[-1.22,1.11]&[-1.58,2.52]&1.22&2.52&60.0\%&93.3\%&[-1.38,1.76]&[-2.62,2.7]&1.76&2.7&40.0\%&73.3\%\\
			&\multirow{2}{*}{2}&\multirow{2}{*}{15}&5.25-5.31&[-0.52,1.13]&[-1.68,2.0]&1.08&2.0&60.0\%&93.3\%&[-0.65,1.17]&[-2.17,2.39]&1.17&2.39&60.0\%&86.7\%\\
			&&&5.23-5.33&[-1.4,1.07]&[-2.31,4.14]&1.4&4.14&46.7\%&73.3\%&[-2.51,1.17]&[-4.16,4.85]&2.51&4.85&40.0\%&66.7\%\\
			&\multirow{2}{*}{3}&\multirow{2}{*}{15}&5.32-5.38&[-0.54,1.12]&[-0.76,2.19]&0.69&2.19&80.0\%&86.7\%&[-0.89,0.95]&[-1.16,2.1]&0.92&2.1&80.0\%&86.7\%\\
			&&&5.29-5.4&[-1.48,2.38]&[-1.57,2.55]&1.62&2.55&46.7\%&80.0\%&[-2.88,2.72]&[-3.0,3.8]&2.88&3.8&33.3\%&46.7\%\\
			&\multirow{2}{*}{4}&\multirow{2}{*}{15}&5.38-5.44&[-0.95,0.79]&[-1.52,1.23]&0.92&1.52&80.0\%&100.0\%&[-0.98,0.78]&[-1.55,1.22]&0.95&1.55&80.0\%&100.0\%\\
			&&&5.35-5.46&[-0.36,0.97]&[-1.37,1.47]&0.97&1.47&86.7\%&100.0\%&[-0.94,0.84]&[-1.64,1.57]&0.87&1.64&80.0\%&100.0\%\\
			&\multirow{2}{*}{5}&\multirow{2}{*}{15}&5.45-5.51&[-0.59,0.73]&[-1.27,0.88]&0.73&1.27&93.3\%&100.0\%&[-0.72,0.52]&[-1.3,0.69]&0.68&1.3&93.3\%&100.0\%\\
			&&&5.42-5.53&[-0.66,0.36]&[-1.2,0.92]&0.63&1.2&93.3\%&100.0\%&[-0.68,0.34]&[-1.22,0.93]&0.65&1.22&93.3\%&100.0\%\\
			&\multirow{2}{*}{6}&\multirow{2}{*}{15}&5.51-5.56&[-0.65,0.76]&[-1.45,1.32]&0.76&1.45&86.7\%&100.0\%&[-0.65,0.78]&[-1.45,1.33]&0.78&1.45&86.7\%&100.0\%\\
			&&&5.49-5.58&[-0.59,0.4]&[-0.75,1.33]&0.59&1.33&93.3\%&100.0\%&[-0.59,0.46]&[-0.75,1.35]&0.59&1.35&93.3\%&100.0\%\\
			&\multirow{2}{*}{7}&\multirow{2}{*}{15}&5.57-5.63&[-0.55,0.43]&[-1.26,0.91]&0.52&1.26&93.3\%&100.0\%&[-0.51,0.56]&[-1.24,0.95]&0.56&1.24&93.3\%&100.0\%\\
			&&&5.55-5.65&[-0.4,0.91]&[-1.35,1.06]&0.86&1.35&86.7\%&100.0\%&[-0.5,0.78]&[-1.38,1.0]&0.72&1.38&93.3\%&100.0\%\\
			&\multirow{2}{*}{8}&\multirow{2}{*}{15}&5.63-5.69&[-0.94,0.75]&[-1.6,2.62]&0.94&2.62&73.3\%&93.3\%&[-1.12,0.83]&[-1.92,2.65]&1.12&2.65&66.7\%&93.3\%\\
			&&&5.61-5.71&[-1.11,0.51]&[-1.25,0.79]&0.79&1.25&80.0\%&100.0\%&[-1.2,0.75]&[-1.34,1.06]&0.88&1.34&73.3\%&100.0\%\\
			&\multirow{2}{*}{9}&\multirow{2}{*}{15}&5.69-5.75&[-0.72,0.5]&[-0.87,1.12]&0.72&1.12&93.3\%&100.0\%&[-0.67,0.72]&[-0.84,1.18]&0.67&1.18&86.7\%&100.0\%\\
			&&&5.67-5.77&[-0.51,1.22]&[-0.91,3.15]&0.72&3.15&80.0\%&93.3\%&[-0.61,1.26]&[-1.29,3.16]&1.08&3.16&66.7\%&93.3\%\\
			&\multirow{2}{*}{10}&\multirow{2}{*}{15}&5.75-5.82&[-0.65,0.7]&[-0.9,1.22]&0.7&1.22&86.7\%&100.0\%&[-0.7,0.65]&[-1.12,1.19]&0.7&1.19&80.0\%&100.0\%\\
			&&&5.74-5.83&[-0.69,1.1]&[-1.03,1.9]&0.94&1.9&73.3\%&100.0\%&[-1.22,1.07]&[-1.69,2.71]&1.22&2.71&53.3\%&86.7\%\\
			&\multirow{2}{*}{11}&\multirow{2}{*}{15}&5.82-5.87&[-0.34,0.69]&[-1.65,0.83]&0.52&1.65&93.3\%&100.0\%&[-0.49,0.62]&[-1.66,0.8]&0.56&1.66&93.3\%&100.0\%\\
			&&&5.8-5.9&[-0.46,0.58]&[-1.65,0.65]&0.54&1.65&93.3\%&100.0\%&[-0.54,0.55]&[-1.67,0.62]&0.55&1.67&93.3\%&100.0\%\\
			&\multirow{2}{*}{12}&\multirow{2}{*}{15}&5.88-6.01&[-1.1,0.69]&[-1.26,2.68]&1.0&2.68&66.7\%&93.3\%&[-1.11,0.7]&[-1.28,2.71]&1.02&2.71&66.7\%&93.3\%\\
			&&&5.85-6.03&[-1.16,0.93]&[-3.04,2.58]&1.13&3.04&66.7\%&86.7\%&[-1.23,0.84]&[-3.21,2.54]&1.17&3.21&66.7\%&86.7\%\\
			&\multirow{2}{*}{13}&\multirow{2}{*}{15}&6.02-6.08&[-0.98,1.72]&[-2.58,2.22]&1.41&2.58&60.0\%&80.0\%&[-1.5,1.57]&[-2.78,2.15]&1.57&2.78&40.0\%&73.3\%\\
			&&&5.99-6.11&[-1.01,0.69]&[-1.28,1.07]&0.92&1.28&73.3\%&100.0\%&[-0.99,0.84]&[-1.33,1.23]&0.97&1.33&80.0\%&100.0\%\\
			&\multirow{2}{*}{14}&\multirow{2}{*}{15}&6.09-8.49&[-2.85,1.03]&[-3.56,1.07]&2.02&3.56&40.0\%&66.7\%&[-8.36,1.56]&[-12.0,2.26]&7.05&12.0&6.67\%&46.7\%\\
			&&&6.06-8.49&[-2.85,1.04]&[-3.56,1.08]&2.02&3.56&33.3\%&66.7\%&[-8.34,1.72]&[-11.9,2.42]&7.03&11.9&6.67\%&46.7\%\\
			\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{30}{*}{50-60}
			&\multirow{2}{*}{1}&\multirow{2}{*}{17}&4.0-4.07&[-1.24,0.31]&[-2.78,3.79]&0.78&3.79&76.5\%&88.2\%&[-0.88,0.8]&[-2.56,4.22]&0.8&4.22&76.5\%&88.2\%\\
			&&&4.0-4.1&[-0.2,0.86]&[-0.87,3.84]&0.33&3.84&94.1\%&94.1\%&[-0.42,0.17]&[-1.18,3.53]&0.38&3.53&82.3\%&94.1\%\\
			&\multirow{2}{*}{2}&\multirow{2}{*}{16}&4.08-4.16&[-0.14,0.3]&[-3.33,4.14]&0.14&4.14&75.0\%&87.5\%&[-0.2,0.15]&[-4.03,4.24]&0.17&4.24&75.0\%&87.5\%\\
			&&&4.06-4.19&[-1.2,0.47]&[-2.34,4.56]&0.61&4.56&75.0\%&87.5\%&[-0.97,0.64]&[-2.39,5.08]&0.71&5.08&81.2\%&87.5\%\\
			&\multirow{2}{*}{3}&\multirow{2}{*}{16}&4.17-4.24&[-0.57,0.19]&[-2.08,0.33]&0.2&2.08&93.8\%&93.8\%&[-0.037,0.5]&[-1.74,0.81]&0.37&1.74&93.8\%&100.0\%\\
			&&&4.13-4.27&[-0.66,0.38]&[-1.77,1.71]&0.44&1.77&81.2\%&100.0\%&[-0.48,0.52]&[-2.05,2.52]&0.52&2.52&81.2\%&87.5\%\\
			&\multirow{2}{*}{4}&\multirow{2}{*}{16}&4.25-4.33&[-0.41,0.32]&[-2.8,1.32]&0.37&2.8&75.0\%&93.8\%&[-0.31,0.69]&[-4.47,2.12]&0.46&4.47&75.0\%&87.5\%\\
			&&&4.22-4.36&[-0.79,0.51]&[-1.88,1.52]&0.73&1.88&75.0\%&100.0\%&[-0.78,0.66]&[-3.33,2.34]&0.72&3.33&75.0\%&87.5\%\\
			&\multirow{2}{*}{5}&\multirow{2}{*}{16}&4.34-4.42&[-0.23,0.45]&[-0.58,1.75]&0.27&1.75&93.8\%&100.0\%&[-0.44,0.28]&[-0.9,1.41]&0.35&1.41&93.8\%&100.0\%\\
			&&&4.32-4.45&[-0.55,0.53]&[-1.36,3.09]&0.53&3.09&81.2\%&93.8\%&[-0.68,0.43]&[-1.98,3.08]&0.43&3.08&81.2\%&93.8\%\\
			&\multirow{2}{*}{6}&\multirow{2}{*}{16}&4.42-4.49&[-0.43,0.2]&[-0.65,1.19]&0.2&1.19&93.8\%&100.0\%&[-0.65,0.16]&[-0.7,1.18]&0.22&1.18&93.8\%&100.0\%\\
			&&&4.39-4.53&[-0.63,0.38]&[-0.64,2.58]&0.43&2.58&93.8\%&93.8\%&[-0.78,0.13]&[-1.34,2.74]&0.49&2.74&87.5\%&93.8\%\\
			&\multirow{2}{*}{7}&\multirow{2}{*}{16}&4.5-4.58&[-0.41,0.43]&[-0.59,1.21]&0.41&1.21&93.8\%&100.0\%&[-0.53,0.34]&[-1.06,1.15]&0.43&1.15&87.5\%&100.0\%\\
			&&&4.48-4.6&[-1.23,0.48]&[-1.43,1.17]&0.5&1.43&75.0\%&100.0\%&[-1.3,0.89]&[-1.65,1.65]&0.89&1.65&68.8\%&100.0\%\\
			&\multirow{2}{*}{8}&\multirow{2}{*}{16}&4.59-4.66&[-1.09,2.43]&[-2.43,3.44]&1.29&3.44&56.2\%&75.0\%&[-1.83,2.18]&[-2.73,3.43]&1.83&3.43&50.0\%&68.8\%\\
			&&&4.56-4.68&[-1.07,1.62]&[-1.96,3.15]&1.08&3.15&56.2\%&87.5\%&[-2.59,1.66]&[-3.31,4.36]&2.46&4.36&56.2\%&62.5\%\\
			&\multirow{2}{*}{9}&\multirow{2}{*}{16}&4.66-4.73&[-0.89,0.97]&[-1.49,1.25]&0.95&1.49&75.0\%&100.0\%&[-1.67,2.35]&[-2.92,3.05]&1.67&3.05&43.8\%&68.8\%\\
			&&&4.64-4.76&[-0.95,2.09]&[-2.1,2.53]&1.31&2.53&56.2\%&75.0\%&[-2.13,3.36]&[-4.3,4.21]&2.65&4.3&31.2\%&50.0\%\\
			&\multirow{2}{*}{10}&\multirow{2}{*}{16}&4.74-4.82&[-1.63,1.91]&[-2.33,2.69]&1.63&2.69&62.5\%&81.2\%&[-2.33,2.08]&[-2.48,3.02]&2.08&3.02&56.2\%&62.5\%\\
			&&&4.71-4.83&[-1.96,2.17]&[-2.39,2.77]&1.96&2.77&50.0\%&68.8\%&[-2.4,2.86]&[-3.99,3.81]&2.4&3.99&43.8\%&56.2\%\\
			&\multirow{2}{*}{11}&\multirow{2}{*}{16}&4.82-4.88&[-1.65,0.91]&[-3.11,1.37]&1.14&3.11&62.5\%&93.8\%&[-1.75,1.25]&[-3.24,2.0]&1.62&3.24&50.0\%&81.2\%\\
			&&&4.8-4.91&[-1.46,1.18]&[-3.54,2.45]&1.27&3.54&43.8\%&87.5\%&[-2.37,1.87]&[-3.85,3.55]&2.0&3.85&31.2\%&68.8\%\\
			&\multirow{2}{*}{12}&\multirow{2}{*}{16}&4.88-4.95&[-0.82,1.4]&[-2.05,2.04]&1.05&2.05&62.5\%&87.5\%&[-2.51,1.57]&[-2.77,2.72]&1.68&2.77&43.8\%&68.8\%\\
			&&&4.86-4.98&[-1.22,2.06]&[-1.39,2.66]&1.3&2.66&50.0\%&81.2\%&[-2.93,3.27]&[-3.87,4.93]&2.93&4.93&43.8\%&43.8\%\\
			&\multirow{2}{*}{13}&\multirow{2}{*}{16}&4.96-5.03&[-0.74,0.9]&[-1.69,1.33]&0.81&1.69&81.2\%&100.0\%&[-1.38,0.98]&[-1.89,1.82]&1.26&1.89&62.5\%&100.0\%\\
			&&&4.93-5.05&[-1.0,1.25]&[-1.68,2.83]&1.06&2.83&62.5\%&93.8\%&[-1.87,1.61]&[-3.15,3.71]&1.61&3.71&43.8\%&75.0\%\\
			&\multirow{2}{*}{14}&\multirow{2}{*}{16}&5.03-5.12&[-1.37,0.47]&[-1.81,1.66]&0.71&1.81&68.8\%&100.0\%&[-1.48,0.42]&[-1.95,1.71]&1.18&1.95&62.5\%&100.0\%\\
			&&&5.01-8.9&[-1.21,1.92]&[-16.8,2.12]&1.21&16.8&56.2\%&75.0\%&[-0.78,6.31]&[-42.3,8.25]&6.29&42.3&25.0\%&31.2\%\\
			&\multirow{2}{*}{15}&\multirow{2}{*}{16}&5.13-12.5&[-0.77,8.74]&[-4.65,23.1]&1.84&23.1&62.5\%&68.8\%&[-4.12,8.43]&[-5.6,28.3]&4.21&28.3&12.5\%&25.0\%\\
			&&&5.08-12.5&[-0.77,3.81]&[-4.65,3.89]&3.63&4.65&62.5\%&62.5\%&[-20.5,18.4]&[-21.0,64.4]&20.5&64.4&0.0\%&0.0\%\\
			\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{30}{*}{60-70}
			&\multirow{2}{*}{1}&\multirow{2}{*}{16}&2.74-2.85&[-1.13,0.35]&[-2.16,0.54]&0.54&2.16&81.2\%&93.8\%&[-0.99,0.68]&[-2.17,0.88]&0.68&2.17&87.5\%&93.8\%\\
			&&&2.74-2.87&[-0.95,0.72]&[-1.28,0.84]&0.79&1.28&93.8\%&100.0\%&[-1.14,1.04]&[-1.72,1.21]&1.09&1.72&50.0\%&100.0\%\\
			&\multirow{2}{*}{2}&\multirow{2}{*}{16}&2.85-2.93&[-1.73,0.63]&[-1.91,1.18]&0.84&1.91&68.8\%&100.0\%&[-2.06,1.15]&[-2.33,1.74]&1.33&2.33&50.0\%&81.2\%\\
			&&&2.82-2.97&[-1.1,1.66]&[-1.59,2.31]&1.37&2.31&50.0\%&93.8\%&[-2.24,2.61]&[-3.27,3.65]&2.42&3.65&18.8\%&56.2\%\\
			&\multirow{2}{*}{3}&\multirow{2}{*}{16}&2.94-3.01&[-0.85,0.47]&[-2.05,0.67]&0.56&2.05&87.5\%&93.8\%&[-0.76,0.79]&[-2.02,0.98]&0.76&2.02&87.5\%&93.8\%\\
			&&&2.91-3.04&[-0.76,1.8]&[-1.79,2.69]&0.81&2.69&68.8\%&87.5\%&[-1.09,1.65]&[-2.24,2.57]&1.09&2.57&62.5\%&81.2\%\\
			&\multirow{2}{*}{4}&\multirow{2}{*}{16}&3.02-3.12&[-0.27,0.9]&[-2.19,1.38]&0.69&2.19&81.2\%&93.8\%&[-0.36,0.94]&[-2.36,1.49]&0.71&2.36&81.2\%&93.8\%\\
			&&&3.0-3.13&[-0.32,1.39]&[-0.69,1.64]&0.61&1.64&75.0\%&100.0\%&[-0.72,1.12]&[-1.02,1.39]&0.81&1.39&75.0\%&100.0\%\\
			&\multirow{2}{*}{5}&\multirow{2}{*}{16}&3.12-3.2&[-0.21,0.45]&[-0.66,1.25]&0.21&1.25&93.8\%&100.0\%&[-0.34,0.34]&[-0.7,1.18]&0.34&1.18&93.8\%&100.0\%\\
			&&&3.09-3.23&[-0.72,0.29]&[-1.76,0.94]&0.59&1.76&93.8\%&100.0\%&[-0.6,0.51]&[-1.76,1.2]&0.54&1.76&87.5\%&100.0\%\\
			&\multirow{2}{*}{6}&\multirow{2}{*}{16}&3.21-3.28&[-0.44,0.47]&[-0.71,0.94]&0.47&0.94&100.0\%&100.0\%&[-0.53,0.43]&[-0.82,0.93]&0.43&0.93&100.0\%&100.0\%\\
			&&&3.17-3.32&[-0.91,0.82]&[-1.92,0.95]&0.82&1.92&93.8\%&100.0\%&[-1.05,1.05]&[-2.21,1.21]&1.05&2.21&62.5\%&93.8\%\\
			&\multirow{2}{*}{7}&\multirow{2}{*}{16}&3.29-3.37&[-0.97,1.72]&[-1.86,2.82]&1.16&2.82&62.5\%&87.5\%&[-1.36,1.81]&[-2.46,3.06]&1.59&3.06&43.8\%&81.2\%\\
			&&&3.26-3.39&[-0.98,2.44]&[-1.57,3.04]&1.02&3.04&62.5\%&81.2\%&[-1.79,2.49]&[-1.93,3.19]&1.88&3.19&37.5\%&81.2\%\\
			&\multirow{2}{*}{8}&\multirow{2}{*}{16}&3.38-3.46&[-0.98,0.48]&[-2.27,0.64]&0.51&2.27&87.5\%&87.5\%&[-0.91,0.82]&[-2.37,1.0]&0.82&2.37&81.2\%&87.5\%\\
			&&&3.35-3.49&[-1.49,0.89]&[-1.64,1.33]&1.08&1.64&62.5\%&100.0\%&[-1.79,1.38]&[-1.99,1.9]&1.52&1.99&43.8\%&100.0\%\\
			&\multirow{2}{*}{9}&\multirow{2}{*}{15}&3.46-3.53&[-0.34,0.75]&[-1.28,1.58]&0.51&1.58&80.0\%&100.0\%&[-0.57,0.58]&[-1.36,1.45]&0.58&1.45&80.0\%&100.0\%\\
			&&&3.44-3.56&[-0.54,2.14]&[-1.23,2.7]&1.23&2.7&66.7\%&73.3\%&[-1.02,1.79]&[-1.75,2.37]&1.73&2.37&53.3\%&86.7\%\\
			&\multirow{2}{*}{10}&\multirow{2}{*}{15}&3.54-3.61&[-0.32,1.14]&[-0.42,1.59]&0.43&1.59&80.0\%&100.0\%&[-0.59,0.93]&[-0.7,1.4]&0.66&1.4&86.7\%&100.0\%\\
			&&&3.51-3.64&[-0.57,1.23]&[-0.83,1.53]&0.85&1.53&73.3\%&100.0\%&[-0.89,1.01]&[-0.93,1.33]&0.91&1.33&80.0\%&100.0\%\\
			&\multirow{2}{*}{11}&\multirow{2}{*}{15}&3.62-3.69&[-0.96,0.99]&[-2.57,1.47]&0.99&2.57&73.3\%&93.3\%&[-1.03,1.24]&[-2.92,1.81]&1.24&2.92&60.0\%&93.3\%\\
			&&&3.59-3.71&[-0.79,0.92]&[-1.46,1.23]&0.9&1.46&80.0\%&100.0\%&[-1.07,1.03]&[-2.77,1.48]&1.07&2.77&53.3\%&93.3\%\\
			&\multirow{2}{*}{12}&\multirow{2}{*}{15}&3.69-3.76&[-0.42,0.42]&[-0.77,4.05]&0.42&4.05&93.3\%&93.3\%&[-0.94,-0.054]&[-1.26,3.92]&0.23&3.92&86.7\%&93.3\%\\
			&&&3.67-3.79&[-0.3,0.95]&[-1.15,1.5]&0.66&1.5&80.0\%&100.0\%&[-0.42,0.63]&[-1.62,1.23]&0.63&1.62&86.7\%&100.0\%\\
			&\multirow{2}{*}{13}&\multirow{2}{*}{15}&3.77-3.84&[-0.21,0.28]&[-2.42,2.02]&0.28&2.42&80.0\%&86.7\%&[-0.27,0.28]&[-2.76,2.18]&0.28&2.76&80.0\%&86.7\%\\
			&&&3.75-3.87&[-0.19,1.22]&[-0.53,4.63]&0.4&4.63&80.0\%&93.3\%&[-0.72,0.43]&[-1.6,4.34]&0.72&4.34&80.0\%&93.3\%\\
			&\multirow{2}{*}{14}&\multirow{2}{*}{15}&3.85-3.92&[-0.48,0.26]&[-0.97,4.67]&0.48&4.67&93.3\%&93.3\%&[-1.03,-0.022]&[-1.6,4.59]&0.51&4.59&73.3\%&93.3\%\\
			&&&3.83-3.94&[-0.43,0.17]&[-1.98,4.63]&0.43&4.63&80.0\%&93.3\%&[-0.55,-0.039]&[-2.72,4.57]&0.55&4.57&73.3\%&86.7\%\\
			&\multirow{2}{*}{15}&\multirow{2}{*}{15}&3.92-4.0&[-0.19,1.54]&[-0.34,2.86]&0.34&2.86&73.3\%&86.7\%&[-0.71,0.11]&[-1.3,1.63]&0.71&1.63&80.0\%&100.0\%\\
			&&&3.9-4.0&[-0.17,1.64]&[-0.53,3.16]&0.22&3.16&80.0\%&86.7\%&[-0.6,0.47]&[-1.97,2.18]&0.6&2.18&73.3\%&93.3\%\\
			\noalign{\vskip 1mm}\hline\hline
		\end{tabular}
\begin{tabular}{l@{\hspace{1\tabcolsep}}l@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
				&&\multicolumn{3}{c}{Median Statistics}&\multicolumn{3}{c}{Weighted Mean Statistics}\\
				Angle(deg)&Bin&Distribution&$S$&$p$&Distribution&$S$&$p$\\\hline
				\noalign{\vskip 1mm}\multirow{20}{*}{290-300}
				&\multirow{2}{*}{1}&Student's $t$, $\nu = 95$&1.23&1.0&Student's $t$, $\nu = 2$&1.41&1.0\\
				&&Student's $t$, $\nu = 20$&1.19&1.0&Student's $t$, $\nu = 2$&1.65&1.0\\
				&\multirow{2}{*}{2}&Laplace&0.82&1.0&Gaussian&3.51&1.0\\
				&&Student's $t$, $\nu = 4$&0.99&1.0&Gaussian&3.43&1.0\\
				&\multirow{2}{*}{3}&Gaussian&1.12&0.96&Gaussian&1.92&0.94\\
				&&Laplace&1.03&1.0&Cauchy&1.41&0.96\\
				&\multirow{2}{*}{4}&Student's $t$, $\nu = 4$&1.38&1.0&Gaussian&3.6&1.0\\
				&&Gaussian&1.46&1.0&Gaussian&3.67&1.0\\
				&\multirow{2}{*}{5}&Gaussian&1.42&1.0&Laplace&2.86&1.0\\
				&&Cauchy&0.62&0.98&Gaussian&3.35&1.0\\
				&\multirow{2}{*}{6}&Laplace&0.78&1.0&Cauchy&0.64&1.0\\
				&&Student's $t$, $\nu = 4$&1.18&0.99&Laplace&2.32&1.0\\
				&\multirow{2}{*}{7}&Student's $t$, $\nu = 3$&1.16&1.0&Gaussian&2.41&1.0\\
				&&Laplace&1.03&1.0&Cauchy&0.74&1.0\\
				&\multirow{2}{*}{8}&Gaussian&1.25&1.0&Gaussian&1.73&1.0\\
				&&Gaussian&0.87&1.0&Gaussian&1.47&1.0\\
				&\multirow{2}{*}{9}&Cauchy&0.67&1.0&Laplace&2.27&1.0\\
				&&Student's $t$, $\nu = 83$&1.56&1.0&Gaussian&3.26&1.0\\
				&\multirow{2}{*}{10}&Laplace&1.18&0.98&Cauchy&3.12&1.0\\
				&&Cauchy&0.51&0.98&Laplace&5.67&1.0\\
				\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{20}{*}{300-310}
				&\multirow{2}{*}{1}&Gaussian&1.3&1.0&Gaussian&2.53&1.0\\
				&&Student's $t$, $\nu = 5$&1.06&1.0&Student's $t$, $\nu = 80$&2.34&1.0\\
				&\multirow{2}{*}{2}&Gaussian&1.38&1.0&Student's $t$, $\nu = 10$&3.03&1.0\\
				&&Cauchy&0.56&0.94&Cauchy&2.38&1.0\\
				&\multirow{2}{*}{3}&Gaussian&0.89&1.0&Gaussian&1.65&1.0\\
				&&Gaussian&1.37&1.0&Gaussian&3.87&1.0\\
				&\multirow{2}{*}{4}&Gaussian&1.12&0.97&Student's $t$, $\nu = 24$&2.2&1.0\\
				&&Gaussian&0.96&1.0&Laplace&1.5&1.0\\
				&\multirow{2}{*}{5}&Laplace&1.17&1.0&Cauchy&1.69&0.99\\
				&&Cauchy&0.91&0.98&Student's $t$, $\nu = 3$&4.9&1.0\\
				&\multirow{2}{*}{6}&Student's $t$, $\nu = 91$&1.35&1.0&Gaussian&4.23&1.0\\
				&&Gaussian&1.4&1.0&Cauchy&1.56&1.0\\
				&\multirow{2}{*}{7}&Cauchy&0.3&1.0&Cauchy&0.5&0.99\\
				&&Gaussian&0.77&1.0&Student's $t$, $\nu = 5$&1.29&1.0\\
				&\multirow{2}{*}{8}&Gaussian&0.81&0.98&Student's $t$, $\nu = 14$&1.64&1.0\\
				&&Laplace&0.66&1.0&Laplace&1.01&1.0\\
				&\multirow{2}{*}{9}&Gaussian&0.96&0.99&Gaussian&2.29&1.0\\
				&&Gaussian&1.21&1.0&Gaussian&2.91&1.0\\
				&\multirow{2}{*}{10}&Gaussian&1.29&0.34&Student's $t$, $\nu = 2$&7.52&1.0\\
				&&Gaussian&1.37&0.39&Student's $t$, $\nu = 4$&8.21&1.0\\
				\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{20}{*}{310-320}
				&\multirow{2}{*}{1}&Cauchy&0.55&0.97&Student's $t$, $\nu = 2$&2.35&1.0\\
				&&Cauchy&0.84&0.99&Laplace&2.68&1.0\\
				&\multirow{2}{*}{2}&Laplace&1.36&1.0&Laplace&3.09&1.0\\
				&&Cauchy&0.73&0.99&Cauchy&1.45&1.0\\
				&\multirow{2}{*}{3}&Laplace&0.91&1.0&Student's $t$, $\nu = 2$&1.06&1.0\\
				&&Gaussian&0.95&0.99&Cauchy&1.1&1.0\\
				&\multirow{2}{*}{4}&Cauchy&0.32&0.97&Student's $t$, $\nu = 59$&0.82&0.96\\
				&&Gaussian&0.83&0.91&Gaussian&0.98&0.91\\
				&\multirow{2}{*}{5}&Gaussian&0.86&1.0&Gaussian&1.09&0.89\\
				&&Laplace&0.52&1.0&Cauchy&0.56&1.0\\
				&\multirow{2}{*}{6}&Laplace&0.96&1.0&Gaussian&1.48&1.0\\
				&&Laplace&1.06&1.0&Student's $t$, $\nu = 2$&1.55&1.0\\
				&\multirow{2}{*}{7}&Cauchy&0.36&0.99&Cauchy&0.45&0.99\\
				&&Cauchy&0.54&0.89&Cauchy&0.99&1.0\\
				&\multirow{2}{*}{8}&Cauchy&0.48&1.0&Cauchy&0.62&1.0\\
				&&Gaussian&0.84&1.0&Student's $t$, $\nu = 2$&0.86&1.0\\
				&\multirow{2}{*}{9}&Cauchy&0.44&1.0&Student's $t$, $\nu = 9$&1.42&1.0\\
				&&Cauchy&0.34&1.0&Cauchy&0.44&0.99\\
				&\multirow{2}{*}{10}&Laplace&1.33&1.0&Cauchy&10.0&0.9\\
				&&Gaussian&1.34&0.84&Cauchy&10.0&0.67\\
				\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{20}{*}{320-330}
				&\multirow{2}{*}{1}&Cauchy&0.6&1.0&Cauchy&0.98&1.0\\
				&&Cauchy&0.69&1.0&Laplace&4.93&1.0\\
				&\multirow{2}{*}{2}&Cauchy&0.72&0.96&Gaussian&4.46&1.0\\
				&&Student's $t$, $\nu = 2$&0.91&1.0&Cauchy&1.63&1.0\\
				&\multirow{2}{*}{3}&Laplace&0.75&1.0&Gaussian&1.18&0.98\\
				&&Student's $t$, $\nu = 10$&1.22&1.0&Student's $t$, $\nu = 4$&1.3&1.0\\
				&\multirow{2}{*}{4}&Gaussian&0.98&0.97&Gaussian&1.23&1.0\\
				&&Gaussian&1.2&0.95&Cauchy&1.43&1.0\\
				&\multirow{2}{*}{5}&Laplace&1.56&1.0&Cauchy&2.59&1.0\\
				&&Gaussian&1.21&1.0&Laplace&2.31&1.0\\
				&\multirow{2}{*}{6}&Cauchy&0.26&0.96&Cauchy&0.27&0.96\\
				&&Cauchy&0.82&1.0&Cauchy&0.93&0.99\\
				&\multirow{2}{*}{7}&Student's $t$, $\nu = 2$&0.72&1.0&Student's $t$, $\nu = 2$&1.0&1.0\\
				&&Student's $t$, $\nu = 7$&0.85&1.0&Cauchy&0.51&1.0\\
				&\multirow{2}{*}{8}&Cauchy&0.81&0.88&Cauchy&1.88&0.86\\
				&&Gaussian&1.34&1.0&Gaussian&3.78&1.0\\
				&\multirow{2}{*}{9}&Laplace&1.94&1.0&Laplace&4.33&1.0\\
				&&Gaussian&1.61&1.0&Laplace&5.49&1.0\\
				&\multirow{2}{*}{10}&Laplace&0.93&1.0&Cauchy&0.66&1.0\\
				&&Cauchy&0.44&1.0&Cauchy&0.87&1.0\\
				\noalign{\vskip 1mm}\hline\hline
			\end{tabular}
\begin{tabular}{l@{\hspace{1\tabcolsep}}l@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
				&&\multicolumn{3}{c}{Median Statistics}&\multicolumn{3}{c}{Weighted Mean Statistics}\\
				Angle(deg)&Bin&Distribution&$S$&$p$&Distribution&$S$&$p$\\\hline
				\noalign{\vskip 1mm}\multirow{28}{*}{340-350}
				&\multirow{2}{*}{1}&Gaussian&1.24&0.78&Gaussian&3.65&0.98\\
				&&Gaussian&1.33&0.92&Gaussian&3.82&0.99\\
				&\multirow{2}{*}{2}&Cauchy&0.97&0.97&Cauchy&2.36&1.0\\
				&&Student's $t$, $\nu = 2$&1.97&1.0&Student's $t$, $\nu = 5$&5.52&1.0\\
				&\multirow{2}{*}{3}&Gaussian&1.48&1.0&Laplace&2.19&0.99\\
				&&Laplace&1.39&1.0&Laplace&2.7&1.0\\
				&\multirow{2}{*}{4}&Student's $t$, $\nu = 3$&0.87&1.0&Student's $t$, $\nu = 2$&0.88&1.0\\
				&&Gaussian&1.13&0.97&Student's $t$, $\nu = 2$&1.28&0.97\\
				&\multirow{2}{*}{5}&Cauchy&0.49&1.0&Cauchy&0.76&1.0\\
				&&Cauchy&0.77&0.96&Cauchy&1.15&0.97\\
				&\multirow{2}{*}{6}&Gaussian&0.8&1.0&Gaussian&1.12&1.0\\
				&&Cauchy&0.5&1.0&Gaussian&0.96&1.0\\
				&\multirow{2}{*}{7}&Cauchy&0.75&1.0&Cauchy&0.9&1.0\\
				&&Cauchy&0.61&1.0&Gaussian&5.61&0.97\\
				&\multirow{2}{*}{8}&Cauchy&0.57&1.0&Gaussian&5.93&0.88\\
				&&Cauchy&0.34&0.95&Gaussian&2.25&0.97\\
				&\multirow{2}{*}{9}&Gaussian&1.22&0.98&Laplace&1.55&0.93\\
				&&Student's $t$, $\nu = 9$&1.31&1.0&Gaussian&3.21&1.0\\
				&\multirow{2}{*}{10}&Cauchy&0.35&1.0&Student's $t$, $\nu = 17$&1.08&1.0\\
				&&Student's $t$, $\nu = 4$&1.14&1.0&Student's $t$, $\nu = 4$&1.92&1.0\\
				&\multirow{2}{*}{11}&Student's $t$, $\nu = 3$&1.08&1.0&Cauchy&0.93&1.0\\
				&&Laplace&1.02&0.96&Laplace&1.07&0.97\\
				&\multirow{2}{*}{12}&Gaussian&1.75&1.0&Student's $t$, $\nu = 59$&2.85&1.0\\
				&&Laplace&1.45&1.0&Cauchy&1.14&1.0\\
				&\multirow{2}{*}{13}&Laplace&0.88&1.0&Gaussian&0.96&1.0\\
				&&Student's $t$, $\nu = 31$&1.04&1.0&Cauchy&0.7&1.0\\
				&\multirow{2}{*}{14}&Student's $t$, $\nu = 4$&1.0&1.0&Student's $t$, $\nu = 3$&1.19&1.0\\
				&&Gaussian&0.95&0.99&Gaussian&1.28&0.97\\
				\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{28}{*}{350-0}
				&\multirow{2}{*}{1}&Gaussian&1.31&1.0&Student's $t$, $\nu = 2$&1.87&1.0\\
				&&Gaussian&1.31&0.86&Gaussian&1.67&1.0\\
				&\multirow{2}{*}{2}&Laplace&0.88&0.98&Laplace&0.99&0.99\\
				&&Laplace&1.17&0.98&Gaussian&3.15&0.86\\
				&\multirow{2}{*}{3}&Cauchy&0.74&1.0&Gaussian&2.95&0.89\\
				&&Cauchy&0.76&0.98&Student's $t$, $\nu = 6$&1.63&1.0\\
				&\multirow{2}{*}{4}&Laplace&1.09&1.0&Laplace&1.74&1.0\\
				&&Gaussian&1.01&0.91&Student's $t$, $\nu = 6$&1.31&1.0\\
				&\multirow{2}{*}{5}&Laplace&0.71&1.0&Student's $t$, $\nu = 3$&2.29&1.0\\
				&&Student's $t$, $\nu = 8$&1.02&1.0&Gaussian&1.35&0.99\\
				&\multirow{2}{*}{6}&Student's $t$, $\nu = 2$&0.88&1.0&Student's $t$, $\nu = 2$&2.53&1.0\\
				&&Cauchy&0.45&0.93&Laplace&2.76&1.0\\
				&\multirow{2}{*}{7}&Student's $t$, $\nu = 2$&0.78&1.0&Student's $t$, $\nu = 2$&0.92&1.0\\
				&&Cauchy&0.72&1.0&Student's $t$, $\nu = 9$&4.93&1.0\\
				&\multirow{2}{*}{8}&Cauchy&0.94&1.0&Cauchy&1.28&1.0\\
				&&Gaussian&1.03&0.99&Gaussian&1.57&1.0\\
				&\multirow{2}{*}{9}&Laplace&1.23&1.0&Student's $t$, $\nu = 4$&1.6&1.0\\
				&&Laplace&1.4&1.0&Gaussian&4.42&0.99\\
				&\multirow{2}{*}{10}&Cauchy&0.76&1.0&Cauchy&1.26&1.0\\
				&&Laplace&1.57&1.0&Student's $t$, $\nu = 19$&2.28&1.0\\
				&\multirow{2}{*}{11}&Cauchy&0.79&1.0&Cauchy&1.88&1.0\\
				&&Student's $t$, $\nu = 6$&1.51&1.0&Laplace&3.88&1.0\\
				&\multirow{2}{*}{12}&Laplace&1.36&1.0&Cauchy&1.08&0.84\\
				&&Gaussian&1.64&0.99&Gaussian&5.58&1.0\\
				&\multirow{2}{*}{13}&Cauchy&0.55&1.0&Gaussian&4.34&0.93\\
				&&Gaussian&1.04&0.92&Gaussian&1.39&1.0\\
				&\multirow{2}{*}{14}&Student's $t$, $\nu = 5$&0.86&1.0&Student's $t$, $\nu = 7$&1.1&1.0\\
				&&Gaussian&0.64&1.0&Gaussian&0.73&0.95\\
				\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{32}{*}{0-10}
				&\multirow{2}{*}{1}&Cauchy&0.84&0.94&Laplace&4.27&1.0\\
				&&Cauchy&0.94&1.0&Cauchy&1.3&0.99\\
				&\multirow{2}{*}{2}&Student's $t$, $\nu = 18$&1.21&1.0&Cauchy&2.71&1.0\\
				&&Cauchy&0.73&1.0&Laplace&2.45&1.0\\
				&\multirow{2}{*}{3}&Cauchy&0.68&0.99&Cauchy&0.98&1.0\\
				&&Laplace&1.41&0.99&Cauchy&4.57&0.82\\
				&\multirow{2}{*}{4}&Cauchy&0.72&0.97&Student's $t$, $\nu = 3$&3.14&1.0\\
				&&Student's $t$, $\nu = 5$&0.85&1.0&Cauchy&0.81&1.0\\
				&\multirow{2}{*}{5}&Gaussian&0.95&1.0&Gaussian&1.38&1.0\\
				&&Cauchy&0.25&1.0&Cauchy&0.33&1.0\\
				&\multirow{2}{*}{6}&Cauchy&0.26&0.81&Student's $t$, $\nu = 4$&0.9&1.0\\
				&&Cauchy&0.29&0.85&Laplace&0.92&1.0\\
				&\multirow{2}{*}{7}&Laplace&1.11&0.98&Student's $t$, $\nu = 4$&1.41&1.0\\
				&&Gaussian&1.12&0.88&Gaussian&1.75&0.96\\
				&\multirow{2}{*}{8}&Gaussian&0.89&0.99&Gaussian&5.8&0.64\\
				&&Gaussian&0.73&1.0&Gaussian&0.84&0.99\\
				&\multirow{2}{*}{9}&Cauchy&0.34&0.96&Cauchy&0.38&0.94\\
				&&Cauchy&0.5&0.98&Gaussian&6.24&0.57\\
				&\multirow{2}{*}{10}&Gaussian&1.04&0.98&Laplace&3.18&1.0\\
				&&Gaussian&1.06&1.0&Laplace&2.24&1.0\\
				&\multirow{2}{*}{11}&Cauchy&0.73&1.0&Student's $t$, $\nu = 9$&4.71&1.0\\
				&&Cauchy&0.42&0.99&Student's $t$, $\nu = 17$&2.82&1.0\\
				&\multirow{2}{*}{12}&Cauchy&0.92&1.0&Cauchy&2.25&1.0\\
				&&Laplace&1.84&1.0&Cauchy&4.38&1.0\\
				&\multirow{2}{*}{13}&Cauchy&0.65&1.0&Student's $t$, $\nu = 3$&2.2&0.99\\
				&&Cauchy&0.92&0.99&Gaussian&5.66&0.92\\
				&\multirow{2}{*}{14}&Laplace&0.92&1.0&Student's $t$, $\nu = 10$&9.99&1.0\\
				&&Laplace&0.73&1.0&Student's $t$, $\nu = 10$&1.2&1.0\\
				&\multirow{2}{*}{15}&Student's $t$, $\nu = 6$&1.06&1.0&Cauchy&1.32&0.98\\
				&&Gaussian&0.91&0.99&Gaussian&1.13&1.0\\
				&\multirow{2}{*}{16}&Student's $t$, $\nu = 4$&0.52&1.0&Student's $t$, $\nu = 2$&0.52&1.0\\
				&&Student's $t$, $\nu = 7$&0.52&1.0&Student's $t$, $\nu = 98$&0.66&1.0\\
				\noalign{\vskip 1mm}\hline\hline
			\end{tabular}
\begin{tabular}{l@{\hspace{1\tabcolsep}}l@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
				&&\multicolumn{3}{c}{Median Statistics}&\multicolumn{3}{c}{Weighted Mean Statistics}\\
				Angle(deg)&Bin&Distribution&$S$&$p$&Distribution&$S$&$p$\\\hline
				\noalign{\vskip 1mm}\multirow{28}{*}{10-20}
				&\multirow{2}{*}{1}&Laplace&1.62&1.0&Student's $t$, $\nu = 4$&1.89&1.0\\
				&&Cauchy&1.08&1.0&Laplace&2.3&1.0\\
				&\multirow{2}{*}{2}&Laplace&1.75&1.0&Student's $t$, $\nu = 3$&2.56&1.0\\
				&&Cauchy&0.9&0.98&Student's $t$, $\nu = 3$&3.23&1.0\\
				&\multirow{2}{*}{3}&Student's $t$, $\nu = 3$&0.8&1.0&Student's $t$, $\nu = 5$&1.06&1.0\\
				&&Gaussian&1.51&1.0&Gaussian&1.78&1.0\\
				&\multirow{2}{*}{4}&Gaussian&1.42&1.0&Gaussian&1.67&1.0\\
				&&Cauchy&0.5&0.88&Student's $t$, $\nu = 5$&1.23&1.0\\
				&\multirow{2}{*}{5}&Student's $t$, $\nu = 3$&0.9&1.0&Laplace&0.99&0.97\\
				&&Laplace&1.29&0.95&Cauchy&0.86&1.0\\
				&\multirow{2}{*}{6}&Gaussian&1.26&1.0&Gaussian&1.59&1.0\\
				&&Laplace&0.81&1.0&Student's $t$, $\nu = 2$&0.77&1.0\\
				&\multirow{2}{*}{7}&Student's $t$, $\nu = 9$&1.19&1.0&Gaussian&1.61&0.99\\
				&&Cauchy&0.6&1.0&Cauchy&0.62&0.99\\
				&\multirow{2}{*}{8}&Gaussian&1.14&0.95&Gaussian&2.88&0.98\\
				&&Laplace&1.13&0.95&Cauchy&1.8&1.0\\
				&\multirow{2}{*}{9}&Cauchy&0.51&1.0&Student's $t$, $\nu = 4$&1.29&1.0\\
				&&Cauchy&0.51&1.0&Gaussian&2.83&0.97\\
				&\multirow{2}{*}{10}&Gaussian&1.47&0.95&Gaussian&3.16&0.96\\
				&&Gaussian&1.41&0.99&Gaussian&6.01&1.0\\
				&\multirow{2}{*}{11}&Gaussian&1.34&0.89&Cauchy&1.72&1.0\\
				&&Gaussian&1.37&0.98&Gaussian&3.66&1.0\\
				&\multirow{2}{*}{12}&Laplace&0.8&1.0&Gaussian&6.02&0.84\\
				&&Laplace&1.18&1.0&Cauchy&1.09&1.0\\
				&\multirow{2}{*}{13}&Laplace&1.19&1.0&Gaussian&2.39&0.99\\
				&&Student's $t$, $\nu = 3$&0.85&1.0&Gaussian&6.48&0.9\\
				&\multirow{2}{*}{14}&Cauchy&0.21&0.99&Cauchy&0.26&1.0\\
				&&Cauchy&0.47&0.91&Gaussian&1.74&0.82\\
				\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{32}{*}{20-30}
				&\multirow{2}{*}{1}&Student's $t$, $\nu = 3$&1.35&1.0&Gaussian&5.44&0.9\\
				&&Laplace&1.69&1.0&Gaussian&6.41&0.9\\
				&\multirow{2}{*}{2}&Laplace&1.34&1.0&Laplace&1.82&1.0\\
				&&Cauchy&0.58&1.0&Student's $t$, $\nu = 6$&1.63&1.0\\
				&\multirow{2}{*}{3}&Gaussian&0.77&1.0&Gaussian&0.86&0.99\\
				&&Student's $t$, $\nu = 2$&0.44&1.0&Student's $t$, $\nu = 3$&0.54&1.0\\
				&\multirow{2}{*}{4}&Student's $t$, $\nu = 5$&0.44&1.0&Student's $t$, $\nu = 4$&0.44&1.0\\
				&&Gaussian&0.57&1.0&Gaussian&0.63&1.0\\
				&\multirow{2}{*}{5}&Laplace&0.53&1.0&Laplace&0.5&0.99\\
				&&Gaussian&1.22&0.95&Gaussian&1.28&1.0\\
				&\multirow{2}{*}{6}&Gaussian&1.17&0.68&Gaussian&1.99&0.92\\
				&&Gaussian&1.86&0.59&Gaussian&3.37&0.6\\
				&\multirow{2}{*}{7}&Laplace&1.43&1.0&Gaussian&2.4&1.0\\
				&&Student's $t$, $\nu = 3$&1.0&1.0&Student's $t$, $\nu = 4$&1.6&1.0\\
				&\multirow{2}{*}{8}&Laplace&0.47&0.99&Laplace&0.58&1.0\\
				&&Laplace&0.55&1.0&Gaussian&0.78&0.95\\
				&\multirow{2}{*}{9}&Student's $t$, $\nu = 5$&0.78&0.99&Gaussian&1.02&0.92\\
				&&Gaussian&0.7&0.98&Gaussian&0.82&0.96\\
				&\multirow{2}{*}{10}&Gaussian&0.63&1.0&Gaussian&0.69&1.0\\
				&&Gaussian&0.96&1.0&Gaussian&1.0&1.0\\
				&\multirow{2}{*}{11}&Gaussian&1.19&0.69&Gaussian&1.79&0.7\\
				&&Gaussian&1.04&0.9&Gaussian&1.5&0.68\\
				&\multirow{2}{*}{12}&Gaussian&1.29&0.93&Gaussian&1.7&0.9\\
				&&Gaussian&1.17&0.98&Gaussian&3.45&0.96\\
				&\multirow{2}{*}{13}&Gaussian&1.44&0.97&Gaussian&2.48&1.0\\
				&&Laplace&1.53&1.0&Laplace&2.8&1.0\\
				&\multirow{2}{*}{14}&Student's $t$, $\nu = 2$&0.9&1.0&Laplace&1.36&1.0\\
				&&Cauchy&1.13&0.9&Gaussian&3.34&0.99\\
				&\multirow{2}{*}{15}&Laplace&1.99&1.0&Cauchy&2.18&0.99\\
				&&Cauchy&1.42&1.0&Cauchy&2.59&0.99\\
				&\multirow{2}{*}{16}&Student's $t$, $\nu = 4$&1.29&1.0&Student's $t$, $\nu = 2$&2.01&1.0\\
				&&Laplace&1.47&1.0&Student's $t$, $\nu = 3$&2.45&1.0\\
				\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{26}{*}{30-40}
				&\multirow{2}{*}{1}&Cauchy&0.66&1.0&Student's $t$, $\nu = 2$&1.15&1.0\\
				&&Gaussian&1.36&0.94&Student's $t$, $\nu = 3$&1.86&1.0\\
				&\multirow{2}{*}{2}&Gaussian&0.77&1.0&Gaussian&0.93&0.99\\
				&&Laplace&0.74&1.0&Student's $t$, $\nu = 14$&0.97&1.0\\
				&\multirow{2}{*}{3}&Student's $t$, $\nu = 26$&0.88&1.0&Gaussian&0.98&1.0\\
				&&Laplace&0.8&1.0&Gaussian&4.2&0.65\\
				&\multirow{2}{*}{4}&Gaussian&1.07&1.0&Gaussian&1.44&1.0\\
				&&Student's $t$, $\nu = 2$&1.22&1.0&Gaussian&4.29&0.99\\
				&\multirow{2}{*}{5}&Cauchy&0.24&1.0&Student's $t$, $\nu = 84$&0.98&0.99\\
				&&Laplace&1.35&0.96&Gaussian&4.73&0.84\\
				&\multirow{2}{*}{6}&Laplace&0.85&1.0&Laplace&0.94&1.0\\
				&&Gaussian&0.97&1.0&Gaussian&1.48&0.99\\
				&\multirow{2}{*}{7}&Laplace&0.42&1.0&Laplace&0.44&1.0\\
				&&Student's $t$, $\nu = 3$&0.58&0.96&Gaussian&0.71&0.99\\
				&\multirow{2}{*}{8}&Gaussian&0.73&1.0&Gaussian&0.79&1.0\\
				&&Laplace&1.16&0.99&Student's $t$, $\nu = 4$&1.31&1.0\\
				&\multirow{2}{*}{9}&Gaussian&0.96&1.0&Gaussian&1.3&1.0\\
				&&Gaussian&1.3&0.99&Gaussian&2.1&1.0\\
				&\multirow{2}{*}{10}&Gaussian&1.1&0.97&Student's $t$, $\nu = 5$&1.38&1.0\\
				&&Gaussian&1.18&1.0&Gaussian&1.83&1.0\\
				&\multirow{2}{*}{11}&Gaussian&0.88&1.0&Gaussian&1.01&1.0\\
				&&Gaussian&1.44&0.96&Gaussian&1.97&0.94\\
				&\multirow{2}{*}{12}&Cauchy&0.9&1.0&Gaussian&5.77&0.96\\
				&&Cauchy&0.96&1.0&Gaussian&4.48&0.81\\
				&\multirow{2}{*}{13}&Laplace&1.21&0.95&Student's $t$, $\nu = 2$&9.55&0.95\\
				&&Gaussian&1.68&1.0&Cauchy&6.24&0.98\\
				\noalign{\vskip 1mm}\hline\hline
			\end{tabular}
\begin{tabular}{l@{\hspace{1\tabcolsep}}l@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c@{\hspace{3\tabcolsep}}l@{\hspace{1\tabcolsep}}c@{\hspace{1\tabcolsep}}c}\hline\hline
				&&\multicolumn{3}{c}{Median Statistics}&\multicolumn{3}{c}{Weighted Mean Statistics}\\
				Angle(deg)&Bin&Distribution&$S$&$p$&Distribution&$S$&$p$\\\hline
				\noalign{\vskip 1mm}\multirow{28}{*}{40-50}
				&\multirow{2}{*}{1}&Student's $t$, $\nu = 6$&0.91&1.0&Gaussian&1.21&1.0\\
				&&Gaussian&1.16&1.0&Student's $t$, $\nu = 9$&1.5&1.0\\
				&\multirow{2}{*}{2}&Cauchy&0.41&0.97&Gaussian&1.02&1.0\\
				&&Laplace&1.33&1.0&Cauchy&0.96&1.0\\
				&\multirow{2}{*}{3}&Student's $t$, $\nu = 3$&0.6&1.0&Student's $t$, $\nu = 10$&0.81&1.0\\
				&&Laplace&1.45&0.97&Gaussian&2.49&1.0\\
				&\multirow{2}{*}{4}&Laplace&0.71&1.0&Student's $t$, $\nu = 6$&0.75&1.0\\
				&&Laplace&0.7&1.0&Gaussian&0.95&1.0\\
				&\multirow{2}{*}{5}&Laplace&0.53&0.99&Gaussian&0.64&1.0\\
				&&Laplace&0.39&1.0&Cauchy&0.24&1.0\\
				&\multirow{2}{*}{6}&Laplace&0.56&1.0&Student's $t$, $\nu = 3$&0.54&1.0\\
				&&Gaussian&0.67&0.97&Gaussian&0.68&0.99\\
				&\multirow{2}{*}{7}&Gaussian&0.61&0.97&Gaussian&0.66&0.95\\
				&&Student's $t$, $\nu = 2$&0.48&1.0&Gaussian&0.76&1.0\\
				&\multirow{2}{*}{8}&Laplace&0.72&1.0&Cauchy&0.5&1.0\\
				&&Gaussian&0.81&1.0&Gaussian&0.99&0.97\\
				&\multirow{2}{*}{9}&Student's $t$, $\nu = 4$&0.55&1.0&Student's $t$, $\nu = 9$&0.64&1.0\\
				&&Student's $t$, $\nu = 18$&0.74&1.0&Gaussian&0.92&0.9\\
				&\multirow{2}{*}{10}&Laplace&0.55&1.0&Laplace&0.59&1.0\\
				&&Gaussian&1.03&0.99&Gaussian&1.47&1.0\\
				&\multirow{2}{*}{11}&Student's $t$, $\nu = 4$&0.48&1.0&Gaussian&0.58&1.0\\
				&&Gaussian&0.53&0.99&Gaussian&0.53&0.96\\
				&\multirow{2}{*}{12}&Student's $t$, $\nu = 2$&0.65&1.0&Student's $t$, $\nu = 4$&0.8&1.0\\
				&&Gaussian&1.06&1.0&Gaussian&1.26&0.98\\
				&\multirow{2}{*}{13}&Student's $t$, $\nu = 3$&1.09&1.0&Laplace&1.34&1.0\\
				&&Student's $t$, $\nu = 4$&0.66&1.0&Gaussian&0.87&1.0\\
				&\multirow{2}{*}{14}&Gaussian&1.97&0.7&Student's $t$, $\nu = 6$&4.5&0.98\\
				&&Student's $t$, $\nu = 81$&1.97&0.71&Student's $t$, $\nu = 2$&3.75&0.99\\
				\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{30}{*}{50-60}
				&\multirow{2}{*}{1}&Cauchy&0.15&0.73&Cauchy&0.31&0.96\\
				&&Cauchy&0.14&1.0&Gaussian&0.48&0.83\\
				&\multirow{2}{*}{2}&Cauchy&0.05&0.72&Cauchy&0.15&0.97\\
				&&Cauchy&0.36&0.99&Cauchy&0.42&1.0\\
				&\multirow{2}{*}{3}&Student's $t$, $\nu = 2$&0.18&1.0&Student's $t$, $\nu = 60$&0.4&1.0\\
				&&Laplace&0.47&0.97&Student's $t$, $\nu = 2$&0.45&1.0\\
				&\multirow{2}{*}{4}&Cauchy&0.3&0.99&Student's $t$, $\nu = 4$&0.55&0.98\\
				&&Gaussian&0.76&1.0&Student's $t$, $\nu = 2$&0.66&1.0\\
				&\multirow{2}{*}{5}&Cauchy&0.13&1.0&Gaussian&0.43&1.0\\
				&&Cauchy&0.32&1.0&Student's $t$, $\nu = 2$&0.43&1.0\\
				&\multirow{2}{*}{6}&Cauchy&0.15&1.0&Cauchy&0.15&1.0\\
				&&Laplace&0.34&0.99&Cauchy&0.24&0.99\\
				&\multirow{2}{*}{7}&Laplace&0.37&1.0&Gaussian&0.41&1.0\\
				&&Student's $t$, $\nu = 2$&0.48&1.0&Laplace&0.76&1.0\\
				&\multirow{2}{*}{8}&Laplace&1.26&1.0&Laplace&1.49&1.0\\
				&&Laplace&1.07&1.0&Cauchy&0.9&0.99\\
				&\multirow{2}{*}{9}&Gaussian&1.09&0.93&Gaussian&1.82&1.0\\
				&&Gaussian&1.49&1.0&Student's $t$, $\nu = 40$&2.45&1.0\\
				&\multirow{2}{*}{10}&Laplace&1.19&1.0&Laplace&1.39&0.99\\
				&&Laplace&1.38&1.0&Laplace&1.82&1.0\\
				&\multirow{2}{*}{11}&Laplace&0.92&1.0&Laplace&1.21&1.0\\
				&&Gaussian&1.36&1.0&Gaussian&2.22&1.0\\
				&\multirow{2}{*}{12}&Gaussian&1.28&1.0&Gaussian&1.72&1.0\\
				&&Gaussian&1.35&1.0&Laplace&2.41&1.0\\
				&\multirow{2}{*}{13}&Gaussian&1.04&0.9&Gaussian&1.4&0.95\\
				&&Gaussian&1.2&1.0&Gaussian&1.76&1.0\\
				&\multirow{2}{*}{14}&Laplace&0.82&1.0&Laplace&0.83&1.0\\
				&&Student's $t$, $\nu = 2$&1.17&1.0&Cauchy&3.25&0.98\\
				&\multirow{2}{*}{15}&Cauchy&1.24&0.85&Gaussian&5.92&0.9\\
				&&Cauchy&1.17&0.96&Cauchy&10.0&0.057\\
				\noalign{\vskip 1mm}\hline\noalign{\vskip 1mm}\multirow{30}{*}{60-70}
				&\multirow{2}{*}{1}&Student's $t$, $\nu = 2$&0.42&1.0&Gaussian&0.91&0.98\\
				&&Gaussian&1.06&0.45&Gaussian&1.29&0.67\\
				&\multirow{2}{*}{2}&Student's $t$, $\nu = 4$&0.83&1.0&Gaussian&1.48&1.0\\
				&&Gaussian&1.62&0.95&Gaussian&2.83&0.9\\
				&\multirow{2}{*}{3}&Cauchy&0.25&0.99&Gaussian&0.68&1.0\\
				&&Cauchy&0.38&0.98&Laplace&1.0&1.0\\
				&\multirow{2}{*}{4}&Cauchy&0.36&1.0&Student's $t$, $\nu = 2$&0.55&1.0\\
				&&Cauchy&0.31&1.0&Gaussian&0.9&1.0\\
				&\multirow{2}{*}{5}&Cauchy&0.16&1.0&Student's $t$, $\nu = 3$&0.3&1.0\\
				&&Laplace&0.52&1.0&Gaussian&0.7&1.0\\
				&\multirow{2}{*}{6}&Gaussian&0.59&0.96&Gaussian&0.54&1.0\\
				&&Gaussian&0.8&0.98&Gaussian&0.99&0.98\\
				&\multirow{2}{*}{7}&Laplace&1.16&1.0&Student's $t$, $\nu = 7$&1.52&1.0\\
				&&Laplace&1.13&1.0&Student's $t$, $\nu = 3$&1.6&0.99\\
				&\multirow{2}{*}{8}&Gaussian&0.63&0.99&Gaussian&0.9&1.0\\
				&&Gaussian&1.05&1.0&Gaussian&1.42&0.98\\
				&\multirow{2}{*}{9}&Cauchy&0.27&1.0&Gaussian&0.72&0.99\\
				&&Cauchy&0.4&1.0&Student's $t$, $\nu = 42$&1.37&1.0\\
				&\multirow{2}{*}{10}&Cauchy&0.24&1.0&Gaussian&0.73&1.0\\
				&&Student's $t$, $\nu = 3$&0.66&1.0&Gaussian&0.9&0.98\\
				&\multirow{2}{*}{11}&Gaussian&1.08&1.0&Gaussian&1.29&1.0\\
				&&Gaussian&1.03&0.97&Gaussian&1.38&0.97\\
				&\multirow{2}{*}{12}&Cauchy&0.1&0.73&Cauchy&0.19&0.97\\
				&&Cauchy&0.17&0.96&Cauchy&0.28&1.0\\
				&\multirow{2}{*}{13}&Cauchy&0.17&1.0&Cauchy&0.17&0.98\\
				&&Cauchy&0.21&1.0&Gaussian&0.73&0.99\\
				&\multirow{2}{*}{14}&Cauchy&0.19&1.0&Cauchy&0.29&1.0\\
				&&Cauchy&0.16&0.99&Cauchy&0.28&1.0\\
				&\multirow{2}{*}{15}&Cauchy&0.25&0.99&Gaussian&0.91&0.97\\
				&&Cauchy&0.16&1.0&Gaussian&0.82&0.91\\
				\noalign{\vskip 1mm}\hline\hline
			\end{tabular}
